Attention Residuals

Residual connections with PreNorm are standard in modern LLMs, yet they accumulate all layer outputs with fixed unit weights. This uniform aggregation causes uncontrolled hidden-state growth with depth, progressively diluting each layer's contribution. We propose Attention Residuals (AttnRes), which replaces this fixed accumulation with softmax attention over preceding layer outputs, allowing each layer to selectively aggregate earlier representations with learned, input-dependent weights. To address the memory and communication overhead of attending over all preceding layer outputs for large-scale model training, we introduce Block AttnRes, which partitions layers into blocks and attends over block-level representations, reducing the memory footprint while preserving most of the gains of full AttnRes. Combined with cache-based pipeline communication and a two-phase computation strategy, Block AttnRes becomes a practical drop-in replacement for standard residual connections with minimal overhead. Scaling law experiments confirm that the improvement is consistent across model sizes, and ablations validate the benefit of content-dependent depth-wise selection. We further integrate AttnRes into the Kimi Linear architecture (48B total / 3B activated parameters) and pre-train on 1.4T tokens, where AttnRes mitigates PreNorm dilution, yielding more uniform output magnitudes and gradient distribution across depth, and improves downstream performance across all evaluated tasks.

==> figures/arch_sweep.tex <==
\begin{figure}[t]
  \centering
  \begin{subfigure}[b]{0.48\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          width=\textwidth,
          height=0.85\textwidth,
          xlabel={$d_{\mathrm{model}}/L_b$},
          ylabel={$H/L_b$},
          xtick={15,30,45,60,75},
          ytick={0.3,0.4,0.5,0.6,0.7},
          xticklabel style={font=\small},
          yticklabel style={font=\small},
          xlabel style={font=\small},
          ylabel style={font=\small, at={(0.04,0.5)}},
          colormap={softcoolwarm}{
              rgb255(0)=(60,110,190)
              rgb255(1)=(100,150,205)
              rgb255(2)=(150,185,215)
              rgb255(3)=(205,210,215)
              rgb255(4)=(225,195,175)
              rgb255(5)=(220,150,110)
              rgb255(6)=(210,100,75)
              rgb255(7)=(190,60,50)
            },
          title style={font=\small},
          point meta min=1.80,
          point meta max=2.04,
          enlargelimits=false,
        ]
        \addplot[matrix plot*, mesh/cols=5, point meta=explicit] coordinates {
            (15,0.7) [2.017] (30,0.7) [1.909] (45,0.7) [1.875] (60,0.7) [1.851] (75,0.7) [1.858]
            (15,0.6) [1.990] (30,0.6) [1.902] (45,0.6) [1.862] (60,0.6) [1.852] (75,0.6) [1.862]
            (15,0.5) [1.973] (30,0.5) [1.883] (45,0.5) [1.859] (60,0.5) [1.849] (75,0.5) [1.854]
            (15,0.4) [1.952] (30,0.4) [1.868] (45,0.4) [1.850] (60,0.4) [1.849] (75,0.4) [1.857]
            (15,0.3) [1.926] (30,0.3) [1.857] (45,0.3) [1.851] (60,0.3) [1.847] (75,0.3) [1.858]
          };

        \node[font=\scriptsize, text=white] at (axis cs:15,0.7) {2.017};
        \node[font=\scriptsize, text=black] at (axis cs:30,0.7) {1.909};
        \node[font=\scriptsize, text=black] at (axis cs:45,0.7) {1.875};
        \node[font=\scriptsize, text=black] at (axis cs:60,0.7) {1.851};
        \node[font=\scriptsize, text=black] at (axis cs:75,0.7) {1.858};
        \node[font=\scriptsize, text=white] at (axis cs:15,0.6) {1.990};
        \node[font=\scriptsize, text=black] at (axis cs:30,0.6) {1.902};
        \node[font=\scriptsize, text=black] at (axis cs:45,0.6) {1.862};
        \node[font=\scriptsize, text=black] at (axis cs:60,0.6) {1.852};
        \node[font=\scriptsize, text=black] at (axis cs:75,0.6) {1.862};
        \node[font=\scriptsize, text=white] at (axis cs:15,0.5) {1.973};
        \node[font=\scriptsize, text=black] at (axis cs:30,0.5) {1.883};
        \node[font=\scriptsize, text=black] at (axis cs:45,0.5) {1.859};
        \node[font=\scriptsize, text=black] at (axis cs:60,0.5) {1.849};
        \node[font=\scriptsize, text=black] at (axis cs:75,0.5) {1.854};
        \node[font=\scriptsize, text=white] at (axis cs:15,0.4) {1.952};
        \node[font=\scriptsize, text=black] at (axis cs:30,0.4) {1.868};
        \node[font=\scriptsize, text=black] at (axis cs:45,0.4) {1.850};
        \node[font=\scriptsize, text=black] at (axis cs:60,0.4) {1.849};
        \node[font=\scriptsize, text=black] at (axis cs:75,0.4) {1.857};
        \node[font=\scriptsize, text=black] at (axis cs:15,0.3) {1.926};
        \node[font=\scriptsize, text=black] at (axis cs:30,0.3) {1.857};
        \node[font=\scriptsize, text=black] at (axis cs:45,0.3) {1.851};
        \node[font=\scriptsize, text=black] at (axis cs:75,0.3) {1.858};

        \node[star, star point ratio=2.25, minimum size=10pt,
          inner sep=0pt, draw=brickred, solid, fill=brickred]
        at (axis cs:60,0.3) {};
        \node[font=\scriptsize, text=black] at (axis cs:60,0.3) {1.847};
      \end{axis}
    \end{tikzpicture}
    \caption{Baseline}
    \label{fig:arch_sweep_baseline}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.48\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          width=\textwidth,
          height=0.85\textwidth,
          xlabel={$d_{\mathrm{model}}/L_b$},
          xtick={15,30,45,60,75},
          xticklabel style={font=\small},
          yticklabel style={font=\small},
          yticklabels={,,},
          xlabel style={font=\small},
          ylabel style={font=\small, at={(0.04,0.5)}},
          colormap={softcoolwarm}{
              rgb255(0)=(60,110,190)
              rgb255(1)=(100,150,205)
              rgb255(2)=(150,185,215)
              rgb255(3)=(205,210,215)
              rgb255(4)=(225,195,175)
              rgb255(5)=(220,150,110)
              rgb255(6)=(210,100,75)
              rgb255(7)=(190,60,50)
            },
          colorbar,
          colorbar style={
              width=6pt,
              xshift=4pt,
              ytick={1.84, 1.88, 1.92, 1.96, 2.00},
              yticklabel style={font=\scriptsize},
            },
          title style={font=\small},
          point meta min=1.80,
          point meta max=2.04,
          enlargelimits=false,
        ]
        \addplot[matrix plot*, mesh/cols=5, point meta=explicit] coordinates {
            (15,0.7) [1.954] (30,0.7) [1.890] (45,0.7) [1.843] (60,0.7) [1.828] (75,0.7) [1.824]
            (15,0.6) [1.931] (30,0.6) [1.863] (45,0.6) [1.830] (60,0.6) [1.817] (75,0.6) [1.818]
            (15,0.5) [1.917] (30,0.5) [1.841] (45,0.5) [1.819] (60,0.5) [1.812] (75,0.5) [1.817]
            (15,0.4) [1.893] (30,0.4) [1.823] (45,0.4) [1.815] (60,0.4) [1.813] (75,0.4) [1.813]
            (15,0.3) [1.877] (30,0.3) [1.816] (45,0.3) [1.802] (60,0.3) [1.806] (75,0.3) [1.820]
          };

        \node[font=\scriptsize, text=white] at (axis cs:15,0.7) {1.954};
        \node[font=\scriptsize, text=black] at (axis cs:30,0.7) {1.890};
        \node[font=\scriptsize, text=black] at (axis cs:45,0.7) {1.843};
        \node[font=\scriptsize, text=black] at (axis cs:60,0.7) {1.828};
        \node[font=\scriptsize, text=black] at (axis cs:75,0.7) {1.824};
        \node[font=\scriptsize, text=black] at (axis cs:15,0.6) {1.931};
        \node[font=\scriptsize, text=black] at (axis cs:30,0.6) {1.863};
        \node[font=\scriptsize, text=black] at (axis cs:45,0.6) {1.830};
        \node[font=\scriptsize, text=black] at (axis cs:60,0.6) {1.817};
        \node[font=\scriptsize, text=black] at (axis cs:75,0.6) {1.818};
        \node[font=\scriptsize, text=black] at (axis cs:15,0.5) {1.917};
        \node[font=\scriptsize, text=black] at (axis cs:30,0.5) {1.841};
        \node[font=\scriptsize, text=black] at (axis cs:45,0.5) {1.819};
        \node[font=\scriptsize, text=black] at (axis cs:60,0.5) {1.812};
        \node[font=\scriptsize, text=black] at (axis cs:75,0.5) {1.817};
        \node[font=\scriptsize, text=black] at (axis cs:15,0.4) {1.893};
        \node[font=\scriptsize, text=black] at (axis cs:30,0.4) {1.823};
        \node[font=\scriptsize, text=black] at (axis cs:45,0.4) {1.815};
        \node[font=\scriptsize, text=black] at (axis cs:60,0.4) {1.813};
        \node[font=\scriptsize, text=black] at (axis cs:75,0.4) {1.813};
        \node[font=\scriptsize, text=black] at (axis cs:15,0.3) {1.877};
        \node[font=\scriptsize, text=black] at (axis cs:30,0.3) {1.816};
        \node[font=\scriptsize, text=black] at (axis cs:75,0.3) {1.820};
        \node[font=\scriptsize, text=black] at (axis cs:60,0.3) {1.806};

        \node[star, star point ratio=2.25, minimum size=10pt,
          inner sep=0pt, draw=brickred, solid, fill=brickred]
        at (axis cs:45,0.3) {};
        \node[font=\scriptsize, text=black] at (axis cs:45,0.3) {1.802};

      \end{axis}
    \end{tikzpicture}
    \caption{Attention Residuals}
    \label{fig:arch_sweep_attnres}
  \end{subfigure}
  \caption{
    Architecture sweep under fixed compute ($\approx 6.5\times 10^{19}$ FLOPs, $\approx 2.3\times 10^{8}$ active parameters).
    Each cell reports validation loss for a $(d_{\mathrm{model}}/L_b,\; H/L_b)$ configuration, where $L_b = L/2$ is the number of Transformer blocks; the star marks the optimum.
  }
  \label{fig:arch_sweep}
\end{figure}


==> figures/attn_res_weights.tex <==
\begin{figure*}[t]
  \centering
  \adjustbox{width=\textwidth}{%
    \begin{tikzpicture}
      \pgfdeclarepatternformonly{sparse north east lines}
        {\pgfqpoint{-0.5pt}{-0.5pt}}{\pgfqpoint{9.5pt}{9.5pt}}{\pgfqpoint{9pt}{9pt}}
        {\pgfsetlinewidth{0.4pt}\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}\pgfpathlineto{\pgfqpoint{9pt}{9pt}}\pgfusepath{stroke}}
      \pgfplotsset{
        heatbase/.style={
            every axis title/.style={at={(0.5,1.05)}, anchor=south, font=\small},
            xlabel style={font=\small},
            ylabel style={font=\scriptsize, at={(0.05,0.5)}},
            xticklabel style={font=\small},
            yticklabel style={font=\small},
            colormap={whiteblue}{
                rgb255(0cm)=(255,255,255)
                rgb255(1cm)=(220,235,248)
                rgb255(2cm)=(180,215,238)
                rgb255(3cm)=(135,188,222)
                rgb255(4cm)=(90,158,205)
                rgb255(6cm)=(50,125,182)
                rgb255(8cm)=(25,95,160)
                rgb255(10cm)=(15,70,140)
              },
            point meta min=0,
            point meta max=0.9,
            major tick length=0pt,
            unbounded coords=jump,
            axis background/.style={pattern=sparse north east lines, pattern color=black!25},
            enlargelimits=false,
            scale only axis,
            axis on top,
            ymin=0.5, ymax=16.5,
            ytick={1,2,...,16},
            y dir=reverse,
          }
      }

      \begin{axis}[
          heatbase,
          name=fa,
          title={Full AttnRes, Pre-Attn},
          ylabel={Layer},
          xlabel={Source Index},
          xmin=-0.5, xmax=30.5,
          xtick={0,5,10,15,20,25,30},
          width=320pt, height=160pt,
        ]
        \addplot[matrix plot*, mesh/cols=31, point meta=explicit] coordinates {
            (0,1) [1.000] (1,1) [nan] (2,1) [nan] (3,1) [nan] (4,1) [nan] (5,1) [nan] (6,1) [nan] (7,1) [nan] (8,1) [nan] (9,1) [nan] (10,1) [nan] (11,1) [nan] (12,1) [nan] (13,1) [nan] (14,1) [nan] (15,1) [nan] (16,1) [nan] (17,1) [nan] (18,1) [nan] (19,1) [nan] (20,1) [nan] (21,1) [nan] (22,1) [nan] (23,1) [nan] (24,1) [nan] (25,1) [nan] (26,1) [nan] (27,1) [nan] (28,1) [nan] (29,1) [nan] (30,1) [nan]
            (0,2) [0.291] (1,2) [0.320] (2,2) [0.389] (3,2) [nan] (4,2) [nan] (5,2) [nan] (6,2) [nan] (7,2) [nan] (8,2) [nan] (9,2) [nan] (10,2) [nan] (11,2) [nan] (12,2) [nan] (13,2) [nan] (14,2) [nan] (15,2) [nan] (16,2) [nan] (17,2) [nan] (18,2) [nan] (19,2) [nan] (20,2) [nan] (21,2) [nan] (22,2) [nan] (23,2) [nan] (24,2) [nan] (25,2) [nan] (26,2) [nan] (27,2) [nan] (28,2) [nan] (29,2) [nan] (30,2) [nan]
            (0,3) [0.145] (1,3) [0.132] (2,3) [0.109] (3,3) [0.348] (4,3) [0.266] (5,3) [nan] (6,3) [nan] (7,3) [nan] (8,3) [nan] (9,3) [nan] (10,3) [nan] (11,3) [nan] (12,3) [nan] (13,3) [nan] (14,3) [nan] (15,3) [nan] (16,3) [nan] (17,3) [nan] (18,3) [nan] (19,3) [nan] (20,3) [nan] (21,3) [nan] (22,3) [nan] (23,3) [nan] (24,3) [nan] (25,3) [nan] (26,3) [nan] (27,3) [nan] (28,3) [nan] (29,3) [nan] (30,3) [nan]
            (0,4) [0.041] (1,4) [0.079] (2,4) [0.025] (3,4) [0.030] (4,4) [0.034] (5,4) [0.755] (6,4) [0.037] (7,4) [nan] (8,4) [nan] (9,4) [nan] (10,4) [nan] (11,4) [nan] (12,4) [nan] (13,4) [nan] (14,4) [nan] (15,4) [nan] (16,4) [nan] (17,4) [nan] (18,4) [nan] (19,4) [nan] (20,4) [nan] (21,4) [nan] (22,4) [nan] (23,4) [nan] (24,4) [nan] (25,4) [nan] (26,4) [nan] (27,4) [nan] (28,4) [nan] (29,4) [nan] (30,4) [nan]
            (0,5) [0.087] (1,5) [0.025] (2,5) [0.042] (3,5) [0.079] (4,5) [0.091] (5,5) [0.141] (6,5) [0.131] (7,5) [0.120] (8,5) [0.283] (9,5) [nan] (10,5) [nan] (11,5) [nan] (12,5) [nan] (13,5) [nan] (14,5) [nan] (15,5) [nan] (16,5) [nan] (17,5) [nan] (18,5) [nan] (19,5) [nan] (20,5) [nan] (21,5) [nan] (22,5) [nan] (23,5) [nan] (24,5) [nan] (25,5) [nan] (26,5) [nan] (27,5) [nan] (28,5) [nan] (29,5) [nan] (30,5) [nan]
            (0,6) [0.049] (1,6) [0.010] (2,6) [0.013] (3,6) [0.011] (4,6) [0.016] (5,6) [0.022] (6,6) [0.015] (7,6) [0.032] (8,6) [0.044] (9,6) [0.516] (10,6) [0.274] (11,6) [nan] (12,6) [nan] (13,6) [nan] (14,6) [nan] (15,6) [nan] (16,6) [nan] (17,6) [nan] (18,6) [nan] (19,6) [nan] (20,6) [nan] (21,6) [nan] (22,6) [nan] (23,6) [nan] (24,6) [nan] (25,6) [nan] (26,6) [nan] (27,6) [nan] (28,6) [nan] (29,6) [nan] (30,6) [nan]
            (0,7) [0.055] (1,7) [0.012] (2,7) [0.014] (3,7) [0.013] (4,7) [0.017] (5,7) [0.019] (6,7) [0.016] (7,7) [0.019] (8,7) [0.050] (9,7) [0.083] (10,7) [0.084] (11,7) [0.371] (12,7) [0.247] (13,7) [nan] (14,7) [nan] (15,7) [nan] (16,7) [nan] (17,7) [nan] (18,7) [nan] (19,7) [nan] (20,7) [nan] (21,7) [nan] (22,7) [nan] (23,7) [nan] (24,7) [nan] (25,7) [nan] (26,7) [nan] (27,7) [nan] (28,7) [nan] (29,7) [nan] (30,7) [nan]
            (0,8) [0.022] (1,8) [0.014] (2,8) [0.009] (3,8) [0.007] (4,8) [0.007] (5,8) [0.189] (6,8) [0.004] (7,8) [0.021] (8,8) [0.012] (9,8) [0.132] (10,8) [0.027] (11,8) [0.133] (12,8) [0.029] (13,8) [0.337] (14,8) [0.057] (15,8) [nan] (16,8) [nan] (17,8) [nan] (18,8) [nan] (19,8) [nan] (20,8) [nan] (21,8) [nan] (22,8) [nan] (23,8) [nan] (24,8) [nan] (25,8) [nan] (26,8) [nan] (27,8) [nan] (28,8) [nan] (29,8) [nan] (30,8) [nan]
            (0,9) [0.058] (1,9) [0.055] (2,9) [0.036] (3,9) [0.019] (4,9) [0.023] (5,9) [0.015] (6,9) [0.015] (7,9) [0.006] (8,9) [0.035] (9,9) [0.047] (10,9) [0.052] (11,9) [0.091] (12,9) [0.072] (13,9) [0.078] (14,9) [0.154] (15,9) [0.065] (16,9) [0.181] (17,9) [nan] (18,9) [nan] (19,9) [nan] (20,9) [nan] (21,9) [nan] (22,9) [nan] (23,9) [nan] (24,9) [nan] (25,9) [nan] (26,9) [nan] (27,9) [nan] (28,9) [nan] (29,9) [nan] (30,9) [nan]
            (0,10) [0.049] (1,10) [0.042] (2,10) [0.054] (3,10) [0.028] (4,10) [0.022] (5,10) [0.011] (6,10) [0.017] (7,10) [0.004] (8,10) [0.031] (9,10) [0.045] (10,10) [0.071] (11,10) [0.126] (12,10) [0.060] (13,10) [0.024] (14,10) [0.059] (15,10) [0.031] (16,10) [0.050] (17,10) [0.169] (18,10) [0.107] (19,10) [nan] (20,10) [nan] (21,10) [nan] (22,10) [nan] (23,10) [nan] (24,10) [nan] (25,10) [nan] (26,10) [nan] (27,10) [nan] (28,10) [nan] (29,10) [nan] (30,10) [nan]
            (0,11) [0.036] (1,11) [0.056] (2,11) [0.136] (3,11) [0.019] (4,11) [0.022] (5,11) [0.033] (6,11) [0.005] (7,11) [0.007] (8,11) [0.008] (9,11) [0.019] (10,11) [0.057] (11,11) [0.109] (12,11) [0.038] (13,11) [0.016] (14,11) [0.046] (15,11) [0.028] (16,11) [0.038] (17,11) [0.126] (18,11) [0.089] (19,11) [0.066] (20,11) [0.047] (21,11) [nan] (22,11) [nan] (23,11) [nan] (24,11) [nan] (25,11) [nan] (26,11) [nan] (27,11) [nan] (28,11) [nan] (29,11) [nan] (30,11) [nan]
            (0,12) [0.021] (1,12) [0.015] (2,12) [0.014] (3,12) [0.007] (4,12) [0.013] (5,12) [0.152] (6,12) [0.004] (7,12) [0.017] (8,12) [0.021] (9,12) [0.024] (10,12) [0.021] (11,12) [0.052] (12,12) [0.018] (13,12) [0.092] (14,12) [0.039] (15,12) [0.028] (16,12) [0.032] (17,12) [0.254] (18,12) [0.047] (19,12) [0.062] (20,12) [0.029] (21,12) [0.014] (22,12) [0.024] (23,12) [nan] (24,12) [nan] (25,12) [nan] (26,12) [nan] (27,12) [nan] (28,12) [nan] (29,12) [nan] (30,12) [nan]
            (0,13) [0.051] (1,13) [0.023] (2,13) [0.033] (3,13) [0.031] (4,13) [0.025] (5,13) [0.012] (6,13) [0.014] (7,13) [0.004] (8,13) [0.040] (9,13) [0.017] (10,13) [0.017] (11,13) [0.040] (12,13) [0.031] (13,13) [0.025] (14,13) [0.042] (15,13) [0.008] (16,13) [0.064] (17,13) [0.101] (18,13) [0.073] (19,13) [0.070] (20,13) [0.063] (21,13) [0.005] (22,13) [0.075] (23,13) [0.052] (24,13) [0.082] (25,13) [nan] (26,13) [nan] (27,13) [nan] (28,13) [nan] (29,13) [nan] (30,13) [nan]
            (0,14) [0.036] (1,14) [0.017] (2,14) [0.015] (3,14) [0.010] (4,14) [0.023] (5,14) [0.092] (6,14) [0.003] (7,14) [0.047] (8,14) [0.018] (9,14) [0.017] (10,14) [0.038] (11,14) [0.083] (12,14) [0.033] (13,14) [0.021] (14,14) [0.039] (15,14) [0.045] (16,14) [0.029] (17,14) [0.153] (18,14) [0.044] (19,14) [0.045] (20,14) [0.026] (21,14) [0.005] (22,14) [0.035] (23,14) [0.062] (24,14) [0.024] (25,14) [0.012] (26,14) [0.031] (27,14) [nan] (28,14) [nan] (29,14) [nan] (30,14) [nan]
            (0,15) [0.032] (1,15) [0.030] (2,15) [0.095] (3,15) [0.050] (4,15) [0.024] (5,15) [0.011] (6,15) [0.005] (7,15) [0.007] (8,15) [0.017] (9,15) [0.006] (10,15) [0.020] (11,15) [0.048] (12,15) [0.019] (13,15) [0.006] (14,15) [0.013] (15,15) [0.012] (16,15) [0.018] (17,15) [0.014] (18,15) [0.024] (19,15) [0.051] (20,15) [0.013] (21,15) [0.003] (22,15) [0.015] (23,15) [0.012] (24,15) [0.008] (25,15) [0.011] (26,15) [0.007] (27,15) [0.417] (28,15) [0.011] (29,15) [nan] (30,15) [nan]
            (0,16) [0.012] (1,16) [0.145] (2,16) [0.043] (3,16) [0.006] (4,16) [0.006] (5,16) [0.087] (6,16) [0.002] (7,16) [0.002] (8,16) [0.002] (9,16) [0.005] (10,16) [0.007] (11,16) [0.012] (12,16) [0.003] (13,16) [0.012] (14,16) [0.008] (15,16) [0.002] (16,16) [0.004] (17,16) [0.016] (18,16) [0.009] (19,16) [0.001] (20,16) [0.003] (21,16) [0.002] (22,16) [0.003] (23,16) [0.005] (24,16) [0.001] (25,16) [0.001] (26,16) [0.001] (27,16) [0.596] (28,16) [0.001] (29,16) [0.002] (30,16) [0.001]
          };
      \end{axis}

      \begin{axis}[
          heatbase,
          name=fm,
          at={($(fa.north east)+(0.5cm,0)$)},
          anchor=north west,
          title={Full AttnRes, Pre-MLP},
          ylabel={},
          yticklabels={},
          xlabel={Source Index},
          xmin=-0.5, xmax=31.5,
          xtick={0,5,10,15,20,25,30},
          width=320pt, height=160pt,
        ]
        \addplot[matrix plot*, mesh/cols=32, point meta=explicit] coordinates {
            (0,1) [0.507] (1,1) [0.493] (2,1) [nan] (3,1) [nan] (4,1) [nan] (5,1) [nan] (6,1) [nan] (7,1) [nan] (8,1) [nan] (9,1) [nan] (10,1) [nan] (11,1) [nan] (12,1) [nan] (13,1) [nan] (14,1) [nan] (15,1) [nan] (16,1) [nan] (17,1) [nan] (18,1) [nan] (19,1) [nan] (20,1) [nan] (21,1) [nan] (22,1) [nan] (23,1) [nan] (24,1) [nan] (25,1) [nan] (26,1) [nan] (27,1) [nan] (28,1) [nan] (29,1) [nan] (30,1) [nan] (31,1) [nan]
            (0,2) [0.107] (1,2) [0.138] (2,2) [0.051] (3,2) [0.704] (4,2) [nan] (5,2) [nan] (6,2) [nan] (7,2) [nan] (8,2) [nan] (9,2) [nan] (10,2) [nan] (11,2) [nan] (12,2) [nan] (13,2) [nan] (14,2) [nan] (15,2) [nan] (16,2) [nan] (17,2) [nan] (18,2) [nan] (19,2) [nan] (20,2) [nan] (21,2) [nan] (22,2) [nan] (23,2) [nan] (24,2) [nan] (25,2) [nan] (26,2) [nan] (27,2) [nan] (28,2) [nan] (29,2) [nan] (30,2) [nan] (31,2) [nan]
            (0,3) [0.056] (1,3) [0.127] (2,3) [0.035] (3,3) [0.406] (4,3) [0.036] (5,3) [0.340] (6,3) [nan] (7,3) [nan] (8,3) [nan] (9,3) [nan] (10,3) [nan] (11,3) [nan] (12,3) [nan] (13,3) [nan] (14,3) [nan] (15,3) [nan] (16,3) [nan] (17,3) [nan] (18,3) [nan] (19,3) [nan] (20,3) [nan] (21,3) [nan] (22,3) [nan] (23,3) [nan] (24,3) [nan] (25,3) [nan] (26,3) [nan] (27,3) [nan] (28,3) [nan] (29,3) [nan] (30,3) [nan] (31,3) [nan]
            (0,4) [0.058] (1,4) [0.101] (2,4) [0.035] (3,4) [0.373] (4,4) [0.035] (5,4) [0.263] (6,4) [0.080] (7,4) [0.054] (8,4) [nan] (9,4) [nan] (10,4) [nan] (11,4) [nan] (12,4) [nan] (13,4) [nan] (14,4) [nan] (15,4) [nan] (16,4) [nan] (17,4) [nan] (18,4) [nan] (19,4) [nan] (20,4) [nan] (21,4) [nan] (22,4) [nan] (23,4) [nan] (24,4) [nan] (25,4) [nan] (26,4) [nan] (27,4) [nan] (28,4) [nan] (29,4) [nan] (30,4) [nan] (31,4) [nan]
            (0,5) [0.031] (1,5) [0.027] (2,5) [0.010] (3,5) [0.042] (4,5) [0.011] (5,5) [0.022] (6,5) [0.018] (7,5) [0.017] (8,5) [0.025] (9,5) [0.796] (10,5) [nan] (11,5) [nan] (12,5) [nan] (13,5) [nan] (14,5) [nan] (15,5) [nan] (16,5) [nan] (17,5) [nan] (18,5) [nan] (19,5) [nan] (20,5) [nan] (21,5) [nan] (22,5) [nan] (23,5) [nan] (24,5) [nan] (25,5) [nan] (26,5) [nan] (27,5) [nan] (28,5) [nan] (29,5) [nan] (30,5) [nan] (31,5) [nan]
            (0,6) [0.032] (1,6) [0.042] (2,6) [0.010] (3,6) [0.029] (4,6) [0.006] (5,6) [0.014] (6,6) [0.012] (7,6) [0.007] (8,6) [0.016] (9,6) [0.242] (10,6) [0.041] (11,6) [0.549] (12,6) [nan] (13,6) [nan] (14,6) [nan] (15,6) [nan] (16,6) [nan] (17,6) [nan] (18,6) [nan] (19,6) [nan] (20,6) [nan] (21,6) [nan] (22,6) [nan] (23,6) [nan] (24,6) [nan] (25,6) [nan] (26,6) [nan] (27,6) [nan] (28,6) [nan] (29,6) [nan] (30,6) [nan] (31,6) [nan]
            (0,7) [0.028] (1,7) [0.043] (2,7) [0.010] (3,7) [0.016] (4,7) [0.009] (5,7) [0.009] (6,7) [0.012] (7,7) [0.007] (8,7) [0.017] (9,7) [0.112] (10,7) [0.025] (11,7) [0.126] (12,7) [0.046] (13,7) [0.539] (14,7) [nan] (15,7) [nan] (16,7) [nan] (17,7) [nan] (18,7) [nan] (19,7) [nan] (20,7) [nan] (21,7) [nan] (22,7) [nan] (23,7) [nan] (24,7) [nan] (25,7) [nan] (26,7) [nan] (27,7) [nan] (28,7) [nan] (29,7) [nan] (30,7) [nan] (31,7) [nan]
            (0,8) [0.029] (1,8) [0.106] (2,8) [0.026] (3,8) [0.065] (4,8) [0.011] (5,8) [0.028] (6,8) [0.016] (7,8) [0.002] (8,8) [0.016] (9,8) [0.100] (10,8) [0.010] (11,8) [0.070] (12,8) [0.021] (13,8) [0.373] (14,8) [0.084] (15,8) [0.043] (16,8) [nan] (17,8) [nan] (18,8) [nan] (19,8) [nan] (20,8) [nan] (21,8) [nan] (22,8) [nan] (23,8) [nan] (24,8) [nan] (25,8) [nan] (26,8) [nan] (27,8) [nan] (28,8) [nan] (29,8) [nan] (30,8) [nan] (31,8) [nan]
            (0,9) [0.028] (1,9) [0.121] (2,9) [0.021] (3,9) [0.048] (4,9) [0.010] (5,9) [0.013] (6,9) [0.012] (7,9) [0.003] (8,9) [0.012] (9,9) [0.062] (10,9) [0.010] (11,9) [0.053] (12,9) [0.017] (13,9) [0.099] (14,9) [0.042] (15,9) [0.024] (16,9) [0.041] (17,9) [0.384] (18,9) [nan] (19,9) [nan] (20,9) [nan] (21,9) [nan] (22,9) [nan] (23,9) [nan] (24,9) [nan] (25,9) [nan] (26,9) [nan] (27,9) [nan] (28,9) [nan] (29,9) [nan] (30,9) [nan] (31,9) [nan]
            (0,10) [0.021] (1,10) [0.152] (2,10) [0.020] (3,10) [0.047] (4,10) [0.006] (5,10) [0.024] (6,10) [0.011] (7,10) [0.002] (8,10) [0.008] (9,10) [0.057] (10,10) [0.005] (11,10) [0.030] (12,10) [0.008] (13,10) [0.095] (14,10) [0.026] (15,10) [0.011] (16,10) [0.026] (17,10) [0.249] (18,10) [0.048] (19,10) [0.156] (20,10) [nan] (21,10) [nan] (22,10) [nan] (23,10) [nan] (24,10) [nan] (25,10) [nan] (26,10) [nan] (27,10) [nan] (28,10) [nan] (29,10) [nan] (30,10) [nan] (31,10) [nan]
            (0,11) [0.021] (1,11) [0.095] (2,11) [0.012] (3,11) [0.031] (4,11) [0.005] (5,11) [0.011] (6,11) [0.009] (7,11) [0.005] (8,11) [0.008] (9,11) [0.106] (10,11) [0.011] (11,11) [0.070] (12,11) [0.014] (13,11) [0.079] (14,11) [0.025] (15,11) [0.020] (16,11) [0.014] (17,11) [0.191] (18,11) [0.029] (19,11) [0.217] (20,11) [0.024] (21,11) [0.003] (22,11) [nan] (23,11) [nan] (24,11) [nan] (25,11) [nan] (26,11) [nan] (27,11) [nan] (28,11) [nan] (29,11) [nan] (30,11) [nan] (31,11) [nan]
            (0,12) [0.023] (1,12) [0.147] (2,12) [0.025] (3,12) [0.061] (4,12) [0.007] (5,12) [0.022] (6,12) [0.012] (7,12) [0.015] (8,12) [0.009] (9,12) [0.064] (10,12) [0.005] (11,12) [0.033] (12,12) [0.007] (13,12) [0.091] (14,12) [0.020] (15,12) [0.011] (16,12) [0.021] (17,12) [0.167] (18,12) [0.029] (19,12) [0.123] (20,12) [0.026] (21,12) [0.009] (22,12) [0.035] (23,12) [0.040] (24,12) [nan] (25,12) [nan] (26,12) [nan] (27,12) [nan] (28,12) [nan] (29,12) [nan] (30,12) [nan] (31,12) [nan]
            (0,13) [0.021] (1,13) [0.135] (2,13) [0.031] (3,13) [0.025] (4,13) [0.008] (5,13) [0.015] (6,13) [0.010] (7,13) [0.003] (8,13) [0.009] (9,13) [0.032] (10,13) [0.004] (11,13) [0.018] (12,13) [0.007] (13,13) [0.044] (14,13) [0.017] (15,13) [0.005] (16,13) [0.022] (17,13) [0.109] (18,13) [0.029] (19,13) [0.077] (20,13) [0.029] (21,13) [0.006] (22,13) [0.033] (23,13) [0.027] (24,13) [0.033] (25,13) [0.249] (26,13) [nan] (27,13) [nan] (28,13) [nan] (29,13) [nan] (30,13) [nan] (31,13) [nan]
            (0,14) [0.020] (1,14) [0.107] (2,14) [0.021] (3,14) [0.036] (4,14) [0.007] (5,14) [0.008] (6,14) [0.008] (7,14) [0.003] (8,14) [0.007] (9,14) [0.038] (10,14) [0.005] (11,14) [0.027] (12,14) [0.008] (13,14) [0.033] (14,14) [0.014] (15,14) [0.008] (16,14) [0.013] (17,14) [0.073] (18,14) [0.019] (19,14) [0.151] (20,14) [0.018] (21,14) [0.007] (22,14) [0.038] (23,14) [0.019] (24,14) [0.023] (25,14) [0.179] (26,14) [0.033] (27,14) [0.078] (28,14) [nan] (29,14) [nan] (30,14) [nan] (31,14) [nan]
            (0,15) [0.025] (1,15) [0.063] (2,15) [0.017] (3,15) [0.031] (4,15) [0.006] (5,15) [0.007] (6,15) [0.006] (7,15) [0.003] (8,15) [0.005] (9,15) [0.017] (10,15) [0.003] (11,15) [0.015] (12,15) [0.005] (13,15) [0.023] (14,15) [0.010] (15,15) [0.006] (16,15) [0.015] (17,15) [0.039] (18,15) [0.020] (19,15) [0.115] (20,15) [0.022] (21,15) [0.039] (22,15) [0.034] (23,15) [0.024] (24,15) [0.028] (25,15) [0.185] (26,15) [0.047] (27,15) [0.061] (28,15) [0.049] (29,15) [0.078] (30,15) [nan] (31,15) [nan]
            (0,16) [0.026] (1,16) [0.021] (2,16) [0.010] (3,16) [0.017] (4,16) [0.003] (5,16) [0.006] (6,16) [0.005] (7,16) [0.002] (8,16) [0.004] (9,16) [0.013] (10,16) [0.002] (11,16) [0.012] (12,16) [0.004] (13,16) [0.017] (14,16) [0.005] (15,16) [0.003] (16,16) [0.009] (17,16) [0.015] (18,16) [0.015] (19,16) [0.068] (20,16) [0.019] (21,16) [0.072] (22,16) [0.033] (23,16) [0.009] (24,16) [0.026] (25,16) [0.089] (26,16) [0.041] (27,16) [0.037] (28,16) [0.047] (29,16) [0.121] (30,16) [0.063] (31,16) [0.185]
          };
      \end{axis}

      \begin{axis}[
          heatbase,
          name=ba,
          at={($(fa.south west)-(0,2.0cm)$)},
          anchor=north west,
          title={Block AttnRes, Pre-Attn},
          ylabel={Layer},
          xlabel={Block Index},
          xmin=-0.5, xmax=8.5,
          xtick={0,1,...,8},
          width=320pt, height=160pt,
        ]
        \addplot[matrix plot*, mesh/cols=9, point meta=explicit] coordinates {
            (0,1) [1.000] (1,1) [nan] (2,1) [nan] (3,1) [nan] (4,1) [nan] (5,1) [nan] (6,1) [nan] (7,1) [nan] (8,1) [nan]
            (0,2) [0.764] (1,2) [0.236] (2,2) [nan] (3,2) [nan] (4,2) [nan] (5,2) [nan] (6,2) [nan] (7,2) [nan] (8,2) [nan]
            (0,3) [0.729] (1,3) [0.271] (2,3) [nan] (3,3) [nan] (4,3) [nan] (5,3) [nan] (6,3) [nan] (7,3) [nan] (8,3) [nan]
            (0,4) [0.210] (1,4) [0.417] (2,4) [0.373] (3,4) [nan] (4,4) [nan] (5,4) [nan] (6,4) [nan] (7,4) [nan] (8,4) [nan]
            (0,5) [0.228] (1,5) [0.070] (2,5) [0.702] (3,5) [nan] (4,5) [nan] (5,5) [nan] (6,5) [nan] (7,5) [nan] (8,5) [nan]
            (0,6) [0.118] (1,6) [0.026] (2,6) [0.060] (3,6) [0.796] (4,6) [nan] (5,6) [nan] (6,6) [nan] (7,6) [nan] (8,6) [nan]
            (0,7) [0.204] (1,7) [0.027] (2,7) [0.122] (3,7) [0.647] (4,7) [nan] (5,7) [nan] (6,7) [nan] (7,7) [nan] (8,7) [nan]
            (0,8) [0.130] (1,8) [0.061] (2,8) [0.052] (3,8) [0.382] (4,8) [0.376] (5,8) [nan] (6,8) [nan] (7,8) [nan] (8,8) [nan]
            (0,9) [0.151] (1,9) [0.018] (2,9) [0.079] (3,9) [0.222] (4,9) [0.530] (5,9) [nan] (6,9) [nan] (7,9) [nan] (8,9) [nan]
            (0,10) [0.089] (1,10) [0.011] (2,10) [0.041] (3,10) [0.077] (4,10) [0.108] (5,10) [0.674] (6,10) [nan] (7,10) [nan] (8,10) [nan]
            (0,11) [0.152] (1,11) [0.116] (2,11) [0.071] (3,11) [0.122] (4,11) [0.132] (5,11) [0.407] (6,11) [nan] (7,11) [nan] (8,11) [nan]
            (0,12) [0.110] (1,12) [0.174] (2,12) [0.028] (3,12) [0.204] (4,12) [0.059] (5,12) [0.316] (6,12) [0.109] (7,12) [nan] (8,12) [nan]
            (0,13) [0.093] (1,13) [0.046] (2,13) [0.158] (3,13) [0.137] (4,13) [0.114] (5,13) [0.388] (6,13) [0.066] (7,13) [nan] (8,13) [nan]
            (0,14) [0.098] (1,14) [0.147] (2,14) [0.087] (3,14) [0.082] (4,14) [0.079] (5,14) [0.258] (6,14) [0.040] (7,14) [0.209] (8,14) [nan]
            (0,15) [0.088] (1,15) [0.075] (2,15) [0.056] (3,15) [0.054] (4,15) [0.051] (5,15) [0.158] (6,15) [0.299] (7,15) [0.219] (8,15) [nan]
            (0,16) [0.113] (1,16) [0.217] (2,16) [0.021] (3,16) [0.213] (4,16) [0.028] (5,16) [0.289] (6,16) [0.058] (7,16) [0.029] (8,16) [0.032]
          };
      \end{axis}

      \begin{axis}[
          heatbase,
          name=bm,
          at={($(ba.north east)+(0.5cm,0)$)},
          anchor=north west,
          title={Block AttnRes, Pre-MLP},
          ylabel={},
          yticklabels={},
          xlabel={Block Index},
          xmin=-0.5, xmax=8.5,
          xtick={0,1,...,8},
          width=320pt, height=160pt,
        ]
        \addplot[matrix plot*, mesh/cols=9, point meta=explicit] coordinates {
            (0,1) [0.510] (1,1) [0.490] (2,1) [nan] (3,1) [nan] (4,1) [nan] (5,1) [nan] (6,1) [nan] (7,1) [nan] (8,1) [nan]
            (0,2) [0.912] (1,2) [0.088] (2,2) [nan] (3,2) [nan] (4,2) [nan] (5,2) [nan] (6,2) [nan] (7,2) [nan] (8,2) [nan]
            (0,3) [0.448] (1,3) [0.086] (2,3) [0.465] (3,3) [nan] (4,3) [nan] (5,3) [nan] (6,3) [nan] (7,3) [nan] (8,3) [nan]
            (0,4) [0.557] (1,4) [0.147] (2,4) [0.296] (3,4) [nan] (4,4) [nan] (5,4) [nan] (6,4) [nan] (7,4) [nan] (8,4) [nan]
            (0,5) [0.080] (1,5) [0.020] (2,5) [0.035] (3,5) [0.866] (4,5) [nan] (5,5) [nan] (6,5) [nan] (7,5) [nan] (8,5) [nan]
            (0,6) [0.132] (1,6) [0.062] (2,6) [0.088] (3,6) [0.718] (4,6) [nan] (5,6) [nan] (6,6) [nan] (7,6) [nan] (8,6) [nan]
            (0,7) [0.100] (1,7) [0.029] (2,7) [0.038] (3,7) [0.102] (4,7) [0.731] (5,7) [nan] (6,7) [nan] (7,7) [nan] (8,7) [nan]
            (0,8) [0.107] (1,8) [0.077] (2,8) [0.061] (3,8) [0.147] (4,8) [0.607] (5,8) [nan] (6,8) [nan] (7,8) [nan] (8,8) [nan]
            (0,9) [0.056] (1,9) [0.013] (2,9) [0.013] (3,9) [0.024] (4,9) [0.061] (5,9) [0.832] (6,9) [nan] (7,9) [nan] (8,9) [nan]
            (0,10) [0.086] (1,10) [0.052] (2,10) [0.043] (3,10) [0.036] (4,10) [0.147] (5,10) [0.637] (6,10) [nan] (7,10) [nan] (8,10) [nan]
            (0,11) [0.075] (1,11) [0.053] (2,11) [0.023] (3,11) [0.019] (4,11) [0.100] (5,11) [0.254] (6,11) [0.476] (7,11) [nan] (8,11) [nan]
            (0,12) [0.060] (1,12) [0.134] (2,12) [0.033] (3,12) [0.028] (4,12) [0.093] (5,12) [0.224] (6,12) [0.427] (7,12) [nan] (8,12) [nan]
            (0,13) [0.059] (1,13) [0.130] (2,13) [0.021] (3,13) [0.026] (4,13) [0.064] (5,13) [0.131] (6,13) [0.129] (7,13) [0.439] (8,13) [nan]
            (0,14) [0.105] (1,14) [0.081] (2,14) [0.015] (3,14) [0.017] (4,14) [0.056] (5,14) [0.152] (6,14) [0.281] (7,14) [0.293] (8,14) [nan]
            (0,15) [0.085] (1,15) [0.057] (2,15) [0.014] (3,15) [0.012] (4,15) [0.033] (5,15) [0.088] (6,15) [0.268] (7,15) [0.233] (8,15) [0.211]
            (0,16) [0.093] (1,16) [0.068] (2,16) [0.018] (3,16) [0.014] (4,16) [0.033] (5,16) [0.082] (6,16) [0.240] (7,16) [0.234] (8,16) [0.218]
          };
      \end{axis}

      \begin{axis}[
          hide axis,
          scale only axis,
          width=0pt,
          height=340pt,
          at={($(fm.north east)!0.5!(bm.south east)+(1.0cm,0)$)},
          anchor=center,
          colormap={whiteblue}{
              rgb255(0cm)=(255,255,255)
              rgb255(1cm)=(220,235,248)
              rgb255(2cm)=(180,215,238)
              rgb255(3cm)=(135,188,222)
              rgb255(4cm)=(90,158,205)
              rgb255(6cm)=(50,125,182)
              rgb255(8cm)=(25,95,160)
              rgb255(10cm)=(15,70,140)
            },
          point meta min=0,
          point meta max=0.9,
          colorbar right,
          colorbar style={
              width=6pt,
              ytick={0, 0.2, 0.4, 0.6, 0.8},
              yticklabel style={font=\scriptsize},
              title={Weight},
              title style={font=\scriptsize, at={(0.5,1.02)}, anchor=south},
            },
        ]
        \addplot[draw=none, point meta=explicit] coordinates {(0,0) [0]};
      \end{axis}

    \end{tikzpicture}%
  }% end adjustbox
  \caption{
    Depth-wise attention weight distributions for a 16-head model with full (top) and block (bottom) Attention Residuals, averaged over tokens. The model has 16 attention and 16 MLP layers. Each row shows how the $l$th attention (left) or MLP (right) layer distributes weight over previous sources. Diagonal dominance indicates locality remains the primary information pathway, while persistent weights on source 0 (embedding) and occasional off-diagonal concentrations reveal learned skip connections. Block attention ($N=8$) recovers the essential structure with sharper, more decisive weight distributions.
  }
  \label{fig:attn-res-weights}
\end{figure*}


==> figures/block.tex <==
\pgfdeclareplotmark{hexagon*}{
    \pgfpathmoveto{\pgfqpointpolar{0}{1.1\pgfplotmarksize}}
    \pgfpathlineto{\pgfqpointpolar{60}{1.1\pgfplotmarksize}}
    \pgfpathlineto{\pgfqpointpolar{120}{1.1\pgfplotmarksize}}
    \pgfpathlineto{\pgfqpointpolar{180}{1.1\pgfplotmarksize}}
    \pgfpathlineto{\pgfqpointpolar{240}{1.1\pgfplotmarksize}}
    \pgfpathlineto{\pgfqpointpolar{300}{1.1\pgfplotmarksize}}
    \pgfpathclose
    \pgfusepathqfillstroke
}
\begin{figure}[t!]
    \centering
    \adjustbox{valign=t}{\begin{minipage}{0.45\textwidth}
            \centering
            \small
            \setlength{\tabcolsep}{10pt}
            \renewcommand{\arraystretch}{1.18}
            \captionof{table}{Ablation on key components of AttnRes (16-layer model).}
            \label{tab:ablation}
            \begin{tabular}{llc}
                \toprule
                                                                                  & Variant                                   & Loss  \\
                \midrule
                \multicolumn{2}{l}{Baseline (PreNorm)}                            & 1.766                                             \\
                \midrule
                \multicolumn{2}{l}{DenseFormer \cite{pagliardini2024denseformer}} & 1.767                                             \\
                \multicolumn{2}{l}{mHC \cite{xie2026mhc}}                         & 1.747                                             \\
                \midrule
                AttnRes                                                           & Full                                      & 1.737 \\
                                                                                  & \quad \emph{w/ input-dependent query}     & 1.731 \\
                                                                                  & \quad \emph{w/ input-independent mixing}  & 1.749 \\
                                                                                  & \quad \emph{w/ $\operatorname{sigmoid}$}  & 1.741 \\
                                                                                  & \quad \emph{w/o $\operatorname{RMSNorm}$} & 1.743 \\
                                                                                  & SWA ($W = 1 + 8$)                         & 1.764 \\
                                                                                  & Block ($S=4$)                             & 1.746 \\
                                                                                  & \quad \emph{w/ multihead ($H=16$)}        & 1.752 \\
                                                                                  & \quad \emph{w/o $\operatorname{RMSNorm}$} & 1.750 \\
                \bottomrule
            \end{tabular}
        \end{minipage}}
    \hfill
    \adjustbox{valign=t}{\begin{minipage}{0.5\textwidth}
            \centering
            \small
            \begin{tikzpicture}
                \begin{axis}[
                        xlabel={Block size ($S$)},
                        ylabel={Validation loss},
                        xlabel style={font=\small},
                        ylabel style={font=\small},
                        separate axis lines,
                        every outer x axis line/.append style={line width=0.8pt},
                        every outer y axis line/.append style={draw=none},
                        every y tick/.style={draw=none},
                        every x tick/.style={draw=none},
                        xticklabel style={font=\small},
                        yticklabel style={font=\small, /pgf/number format/fixed, /pgf/number format/precision=3, /pgf/number format/zerofill},
                        xtick={1, 2, 3, 4, 5},
                        xticklabels={32, 16, 8, 4, 2},
                        xmin=0.5,
                        xmax=5.5,
                        ymin=1.734,
                        ymax=1.770,
                        ytick={1.735, 1.740, 1.745, 1.750, 1.755, 1.760, 1.765, 1.770},
                        scaled y ticks=false,
                        width=\textwidth,
                        height=7cm,
                        grid=major,
                        grid style={gray!20, thin},
                        enlargelimits=false,
                        legend style={
                                at={(1.,1.)},
                                anchor=north east,
                                legend cell align=left,
                                font=\scriptsize,
                                draw=gray!50,
                                fill=white,
                                fill opacity=0.9,
                                text opacity=1,
                            },
                    ]

                    \addplot[gray!60, dashed, line width=0.8pt, forget plot] coordinates {(0.5, 1.766) (5.5, 1.766)};
                    \addlegendimage{gray!60, dashed, line width=0.8pt}
                    \addlegendentry{Baseline}

                    \addplot[brickred!80, dashed, line width=0.8pt, forget plot] coordinates {(0.5, 1.737) (5.5, 1.737)};
                    \addlegendimage{brickred!80, dashed, line width=0.8pt}
                    \addlegendentry{Full AttnRes}

                    \addplot[brickred!80, line width=0.8pt, mark=hexagon*, mark size=1.2pt, mark options={fill=brickred!80}] coordinates {
                            (1, 1.757)
                            (2, 1.753)
                            (3, 1.748)
                            (4, 1.746)
                            (5, 1.746)
                        };
                    \addlegendentry{Block AttnRes}

                    \node[font=\tiny, above=3pt] at (axis cs:1, 1.757) {1.757};
                    \node[font=\tiny, above=3pt] at (axis cs:2, 1.753) {1.753};
                    \node[font=\tiny, above=3pt] at (axis cs:3, 1.748) {1.748};
                    \node[font=\tiny, above=3pt] at (axis cs:4, 1.746) {1.746};
                    \node[font=\tiny, above=3pt] at (axis cs:5, 1.746) {1.746};

                    \node[font=\tiny, black, above=2pt] at (axis cs:3, 1.766) {Baseline (1.766)};

                    \node[font=\tiny, black, below=2pt,text=brickred!80] at (axis cs:3, 1.737) {Full AttnRes i.e. S=1 (1.737)};

                \end{axis}
            \end{tikzpicture}
            \captionof{figure}{Effect of block size on validation loss (16-layer model).}
            \label{fig:blocksize}
        \end{minipage}}
\end{figure}


==> figures/dynamic.tex <==
\begin{figure*}[h]
    \centering
    \small
    \pgfplotsset{
        every axis/.style={
                width=0.85\linewidth,
                height=120pt,
                scale only axis,
                grid=major,
                grid style={black!15, thin},
                axis x line*=bottom,
                x axis line style={line width=0.8pt},
                axis y line*=left,
                y axis line style={draw=none},
                every y tick/.style={draw=none},
                xlabel style={font=\scriptsize},
                ylabel=,
                title style={font=\scriptsize, at={(0.5,1)}, anchor=south},
                xticklabel style={font=\scriptsize},
                yticklabel style={font=\scriptsize},
                legend style={font=\scriptsize, fill=none, legend cell align=left},
                scaled x ticks=false,
                enlargelimits=false,
                clip=true,
            },
        baseline/.style={midnightblue!80, line width=0.8pt, mark=hexagon*, mark size=0.8pt, mark options={fill=midnightblue!80}},
        attnres/.style={brickred!80, line width=0.8pt, mark=hexagon*, mark size=0.8pt, mark options={fill=brickred!80}},
    }
    \begin{subfigure}[t]{0.33\textwidth}
        \begin{tikzpicture}[baseline=(loss.north)]
            \begin{axis}[
                    name=loss,
                    title={(a) Validation Loss},
                    xlabel={Step},
                    xmin=10000, xmax=120000,
                    ymin=1.14, ymax=1.50,
                    xtick={20000,40000,60000,80000,100000},
                    xticklabels={20k,40k,60k,80k,100k},
                    legend style={at={(1.0,1.0)}, anchor=north east},
                ]
                \addplot[baseline, mark=none] coordinates {
                        (10000,1.4827) (11000,1.4778) (12000,1.4724) (13000,1.4666) (14000,1.4604) (15000,1.4542)
                        (16000,1.4479) (17000,1.4419) (18000,1.4361) (19000,1.4307) (20000,1.4257) (21000,1.4211)
                        (22000,1.4169) (23000,1.4132) (24000,1.4097) (25000,1.4066) (26000,1.4037) (27000,1.401)
                        (28000,1.3985) (29000,1.396) (30000,1.3936) (31000,1.3913) (32000,1.389) (33000,1.3867)
                        (34000,1.3845) (35000,1.3823) (36000,1.3802) (37000,1.3781) (38000,1.3762) (39000,1.3744)
                        (40000,1.3727) (41000,1.3711) (42000,1.3696) (43000,1.3682) (44000,1.3668) (45000,1.3655)
                        (46000,1.3642) (47000,1.363) (48000,1.3617) (49000,1.3605) (50000,1.3594) (51000,1.3583)
                        (52000,1.3573) (53000,1.3564) (54000,1.3556) (55000,1.3548) (56000,1.3541) (57000,1.3534)
                        (58000,1.3527) (59000,1.352) (60000,1.3512) (61000,1.3502) (62000,1.3493) (63000,1.3482)
                        (64000,1.3471) (65000,1.3461) (66000,1.345) (67000,1.3441) (68000,1.3432) (69000,1.3425)
                        (70000,1.3419) (71000,1.3413) (72000,1.3408) (73000,1.3404) (74000,1.3399) (75000,1.3395)
                        (76000,1.339) (77000,1.3384) (78000,1.3379) (79000,1.3373) (80000,1.3367) (81000,1.336)
                        (82000,1.3353) (83000,1.3345) (84000,1.3335) (85000,1.3325) (86000,1.3312) (87000,1.3298)
                        (88000,1.3281) (89000,1.3261) (90000,1.3239) (91000,1.3214) (92000,1.3186) (93000,1.3154)
                        (94000,1.3119) (95000,1.308) (96000,1.3038) (97000,1.2992) (98000,1.2941) (99000,1.2888)
                        (100000,1.2831) (101000,1.2771) (102000,1.2708) (103000,1.2644) (104000,1.2578) (105000,1.2512)
                        (106000,1.2444) (107000,1.2377) (108000,1.231) (109000,1.2244) (110000,1.218) (111000,1.2117)
                        (112000,1.2058) (113000,1.2002) (114000,1.1949) (115000,1.1902) (116000,1.1858) (117000,1.182)
                        (118000,1.1787) (119000,1.1758) (119209,1.1734)
                    };
                \addplot[attnres, mark=none] coordinates {
                        (10000,1.4736) (11000,1.4688) (12000,1.4635) (13000,1.4576) (14000,1.4515) (15000,1.4452)
                        (16000,1.4389) (17000,1.4327) (18000,1.4267) (19000,1.4212) (20000,1.416) (21000,1.4113)
                        (22000,1.407) (23000,1.4031) (24000,1.3996) (25000,1.3963) (26000,1.3933) (27000,1.3905)
                        (28000,1.3879) (29000,1.3854) (30000,1.3829) (31000,1.3805) (32000,1.3782) (33000,1.3759)
                        (34000,1.3737) (35000,1.3715) (36000,1.3694) (37000,1.3674) (38000,1.3655) (39000,1.3636)
                        (40000,1.3618) (41000,1.3602) (42000,1.3585) (43000,1.357) (44000,1.3554) (45000,1.3539)
                        (46000,1.3525) (47000,1.3511) (48000,1.3497) (49000,1.3483) (50000,1.347) (51000,1.3458)
                        (52000,1.3447) (53000,1.3436) (54000,1.3427) (55000,1.3419) (56000,1.341) (57000,1.3403)
                        (58000,1.3394) (59000,1.3386) (60000,1.3376) (61000,1.3366) (62000,1.3355) (63000,1.3343)
                        (64000,1.3331) (65000,1.332) (66000,1.3308) (67000,1.3298) (68000,1.3289) (69000,1.328)
                        (70000,1.3273) (71000,1.3267) (72000,1.3261) (73000,1.3255) (74000,1.325) (75000,1.3244)
                        (76000,1.3238) (77000,1.3232) (78000,1.3226) (79000,1.322) (80000,1.3213) (81000,1.3207)
                        (82000,1.32) (83000,1.3192) (84000,1.3183) (85000,1.3172) (86000,1.3159) (87000,1.3145)
                        (88000,1.3127) (89000,1.3107) (90000,1.3084) (91000,1.3058) (92000,1.3029) (93000,1.2996)
                        (94000,1.296) (95000,1.292) (96000,1.2877) (97000,1.2829) (98000,1.2778) (99000,1.2723)
                        (100000,1.2665) (101000,1.2604) (102000,1.254) (103000,1.2475) (104000,1.2408) (105000,1.234)
                        (106000,1.2272) (107000,1.2203) (108000,1.2135) (109000,1.2068) (110000,1.2002) (111000,1.1939)
                        (112000,1.1878) (113000,1.1821) (114000,1.1768) (115000,1.1719) (116000,1.1675) (117000,1.1637)
                        (118000,1.1604) (119000,1.1575) (119209,1.1551)
                    };
                \legend{Baseline, Block AttnRes}
            \end{axis}
            \draw[black, line width=0.8pt] (loss.north west) -- (loss.north east);
        \end{tikzpicture}
        \phantomcaption\label{fig:comparison-loss}
    \end{subfigure}%
    \hfill%
    \begin{subfigure}[t]{0.33\textwidth}
        \begin{tikzpicture}[baseline=(rms.north)]
            \begin{axis}[
                    name=rms,
                    title={(b) Output Magnitude},
                    xlabel={Transformer Block Index},
                    xmin=-0.5, xmax=26.5,
                    ymin=0, ymax=15,
                    ytick={0,5,10,15},
                ]
                \addplot[baseline, mark=none] coordinates {
                        (0,0.04) (1,0.06) (2,0.10) (3,0.14) (4,0.20) (5,0.59) (6,0.63) (7,0.68) (8,0.71)
                        (9,0.76) (10,0.81) (11,0.89) (12,0.98) (13,1.07) (14,1.23) (15,1.43) (16,1.66) (17,1.91)
                        (18,2.29) (19,2.60) (20,3.12) (21,3.51) (22,5.56) (23,6.20) (24,7.10) (25,10.47) (26,12.15)
                    };
                \addplot[attnres, mark=none] coordinates {
                        (0,0.07) (1,0.34) (2,0.75) (3,0.35) (4,0.67) (5,1.89) (6,0.38) (7,0.69) (8,1.30)
                        (9,0.30) (10,0.66) (11,1.48) (12,0.21) (13,0.42) (14,0.71) (15,0.28) (16,0.59) (17,1.48)
                        (18,0.46) (19,0.75) (20,1.41) (21,0.66) (22,1.23) (23,1.50) (24,0.64) (25,1.16) (26,1.91)
                    };
            \end{axis}
            \draw[black, line width=0.8pt] (rms.north west) -- (rms.north east);
        \end{tikzpicture}
        \phantomcaption\label{fig:comparison-rms}
    \end{subfigure}%
    \hfill%
    \begin{subfigure}[t]{0.33\textwidth}
        \begin{tikzpicture}[baseline=(grad.north)]
            \begin{axis}[
                    name=grad,
                    title={(c) Gradient Magnitude ($\times 10^{-5}$)},
                    xlabel={Transformer Block Index},
                    xmin=-0.5, xmax=26.5,
                    ymin=0, ymax=3,
                    ytick={0,1,2,3},
                ]
                \addplot[baseline, mark=none] coordinates {
                        (0,2.4663) (1,1.8375) (2,1.3963) (3,1.1747) (4,0.9401) (5,0.7749) (6,0.6823)
                        (7,0.5613) (8,0.4734) (9,0.4208) (10,0.3728) (11,0.3159) (12,0.2787) (13,0.2485)
                        (14,0.2230) (15,0.1892) (16,0.1636) (17,0.1464) (18,0.1340) (19,0.1146) (20,0.1011)
                        (21,0.0904) (22,0.0815) (23,0.0737) (24,0.0684) (25,0.0698) (26,0.0844)
                    };
                \addplot[attnres, mark=none] coordinates {
                        (0,0.7177) (1,0.3159) (2,0.2428) (3,0.2136) (4,0.1559) (5,0.1346) (6,0.1797)
                        (7,0.1404) (8,0.1116) (9,0.2345) (10,0.1444) (11,0.0869) (12,0.3832) (13,0.2231)
                        (14,0.1624) (15,0.2936) (16,0.1630) (17,0.0959) (18,0.2454) (19,0.1708) (20,0.1221)
                        (21,0.1970) (22,0.1694) (23,0.1553) (24,0.2260) (25,0.2237) (26,0.2859)
                    };
            \end{axis}
            \draw[black, line width=0.8pt] (grad.north west) -- (grad.north east);
        \end{tikzpicture}
        \phantomcaption\label{fig:comparison-grad}
    \end{subfigure}

    \caption{Training dynamics of Baseline and Block AttnRes. \textbf{(\subref{fig:comparison-loss})} Validation loss during training. \textbf{(\subref{fig:comparison-rms})} Each transformer block's output magnitude at the end of training. \textbf{(\subref{fig:comparison-grad})} Each transformer block's gradient magnitude.
    }
    \label{fig:comparison}
\end{figure*}

==> figures/model.tex <==
\begin{figure}[b!]
  \centering
  \definecolor{gray_bbox_color}{RGB}{243,243,244}
  \definecolor{attn_color}{RGB}{200,220,245}
  \definecolor{moe_color}{RGB}{255,225,190}
  \definecolor{mix_path_color}{RGB}{130, 75, 80}
  \definecolor{attnres_purple}{RGB}{100,60,160}
  \definecolor{seagreen}{RGB}{235, 165, 85}
  \definecolor{attnres_box}{RGB}{212,228,200}


  \hspace{-12pt}%
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \resizebox{!}{0.36\textheight}{%
      \begin{tikzpicture}[
        emb/.style={
            rectangle,
            rounded corners=2pt,
            minimum width=60pt,
            minimum height=8pt,
            draw=black,
            semithick,
            fill=gray_bbox_color,
            font=\scriptsize
          },
        attn/.style={
            rectangle,
            rounded corners=2pt,
            minimum width=48pt,
            minimum height=8pt,
            draw=black,
            semithick,
            fill=attn_color,
            font=\scriptsize
          },
        moe/.style={
            rectangle,
            rounded corners=2pt,
            minimum width=48pt,
            minimum height=8pt,
            draw=black,
            semithick,
            fill=moe_color,
            font=\scriptsize
          },
        oplus/.style={
            draw=black,
            line width=0.6pt,
            rectangle,
            rounded corners=3.5pt,
            minimum size=7pt,
            inner sep=0pt,
            outer sep=0pt,
            fill=white,
            path picture={
                \draw[line width=0.4pt] (path picture bounding box.center) -- ++(2.5pt,0)
                (path picture bounding box.center) -- ++(-2.5pt,0)
                (path picture bounding box.center) -- ++(0,2.5pt)
                (path picture bounding box.center) -- ++(0,-2.5pt);
              },
          },
        block/.style={
            rectangle,
            rounded corners=6pt,
            draw=black,
            dashed,
            semithick,
            inner sep=5pt
          },
        residual/.style={
        -{Latex[length=3.5pt, width=2.5pt]},
        line width=0.5pt,
        rounded corners=3pt,
        black,
        shorten <=0.2pt,
        },
        mainlink/.style={
        -{Latex[length=3.5pt, width=2.5pt]},
        line width=0.5pt,
        rounded corners=3pt,
        black,
        shorten <=0.2pt,
        },
        ]

        \path (-36pt,0) -- (36pt,0);

        \node[emb] (emb) at (0, 0) {Embedding};

        \node[font=\small, anchor=south, yshift=20pt] at (emb.north) (dots) {$\vdots$};

        \node[oplus, anchor=south, yshift=2pt] at (dots.north) (plus0) {};
        \draw[mainlink] ([yshift=-8pt]plus0.south) -- (plus0.south);

        \node[attn, anchor=south, yshift=7pt] at (plus0.north) (attn1) {Attention};
        \draw[mainlink] (plus0.north) -- (attn1.south);

        \node[oplus, anchor=south, yshift=7pt] at (attn1.north) (plus1) {};
        \draw[mainlink] (attn1.north) -- (plus1.south);

        \node[moe, anchor=south, yshift=9pt] at (plus1.north) (moe1) {MoE};
        \draw[mainlink] (plus1.north) -- (moe1.south);

        \node[oplus, anchor=south, yshift=7pt] at (moe1.north) (plus2) {};
        \draw[mainlink] (moe1.north) -- (plus2.south);

        \node[attn, anchor=south, yshift=9pt] at (plus2.north) (attn2) {Attention};
        \draw[mainlink] (plus2.north) -- (attn2.south);

        \node[oplus, anchor=south, yshift=7pt] at (attn2.north) (plus3) {};
        \draw[mainlink] (attn2.north) -- (plus3.south);

        \node[moe, anchor=south, yshift=9pt] at (plus3.north) (moe2) {MoE};
        \draw[mainlink] (plus3.north) -- (moe2.south);

        \node[oplus, anchor=south, yshift=7pt] at (moe2.north) (plus4) {};
        \draw[mainlink] (moe2.north) -- (plus4.south);

        \node[emb, anchor=south, yshift=34pt, draw=none, fill=none] at (moe2.north) (output) {Output};
        \draw[mainlink] (plus4.north) -- (output.south);

        \coordinate (bbot) at ([yshift=-6pt]dots.south);
        \coordinate (btop) at ($(moe2.north)!0.65!(output.south)$);
        \coordinate (bleft) at ([xshift=-44pt]attn1.center);
        \coordinate (bright) at ([xshift=44pt]attn1.center);
        \begin{scope}[on background layer]
          \node[block, inner sep=0pt, fit=(bbot -| bleft)(btop -| bright)] (mainblock) {};
        \end{scope}

        \coordinate (lx) at ([xshift=-34pt]plus1.center);
        \draw[residual] (plus0) -- (lx |- plus0.center) -- (lx |- plus1.south west) -- (plus1.south west);
        \draw[residual] (plus1) -- (lx |- plus1.center) -- (lx |- plus2.south west) -- (plus2.south west);
        \draw[residual] (plus2) -- (lx |- plus2.center) -- (lx |- plus3.south west) -- (plus3.south west);
        \draw[residual] (plus3) -- (lx |- plus3.center) -- (lx |- plus4.west) -- (plus4.west);

      \end{tikzpicture}%
    }
    \caption{Standard Residuals}
    \label{fig:teaser-baseline}
  \end{subfigure}
  \hspace{20pt}%
  \begin{tikzpicture}[baseline=(current bounding box.south)]
    \draw[dashed, line width=0.8pt, black] (20pt,0) -- (20pt,0.385\textheight);
  \end{tikzpicture}%
  \hspace{4pt}%
  \begin{subfigure}[b]{0.28\textwidth}
    \centering
    \resizebox{!}{0.36\textheight}{%
      \begin{tikzpicture}[
        emb/.style={
            rectangle,
            rounded corners=2pt,
            minimum width=60pt,
            minimum height=8pt,
            draw=black,
            semithick,
            fill=gray_bbox_color,
            font=\scriptsize
          },
        attn/.style={
            rectangle,
            rounded corners=2pt,
            minimum width=48pt,
            minimum height=8pt,
            draw=black,
            semithick,
            fill=attn_color,
            font=\scriptsize
          },
        moe/.style={
            rectangle,
            rounded corners=2pt,
            minimum width=48pt,
            minimum height=8pt,
            draw=black,
            semithick,
            fill=moe_color,
            font=\scriptsize
          },
        block/.style={
            rectangle,
            rounded corners=6pt,
            draw=black,
            dashed,
            semithick,
            inner sep=5pt
          },
        innerblock/.style={
        -{Latex[length=3.5pt, width=2.5pt]},
        line width=0.5pt,
        rounded corners=3pt,
        mix_path_color,
        preaction={draw=white, line width=1.4pt},
        shorten <=0.2pt,
        },
        interblock/.style={
            line width=0.5pt,
            rounded corners=3pt,
            mix_path_color,
            preaction={draw=white, line width=1.4pt},
            shorten <=0.2pt,
            shorten >=0.2pt,
          },
        busline/.style={
            line width=0.5pt,
            rounded corners=3pt,
            mix_path_color,
            shorten <=0.2pt,
            shorten >=0.2pt,
          },
        alphanode/.style={
            circle,
            draw=black,
            fill=white,
            minimum size=8pt,
            inner sep=0pt,
            semithick,
            font=\tiny,
            text=brickred
          },
        wbox/.style={
            rectangle,
            rounded corners=1pt,
            minimum size=7pt,
            draw=black,
            line width=0.5pt,
            fill=attnres_box,
            inner sep=0pt,
            outer sep=0pt,
            text depth=0pt,
            text height=3pt,
            font=\fontsize{3pt}{3pt}\selectfont,
            text=black
          }
        ]

        \path (-36pt,0) -- (36pt,0);

        \node[emb] (emb) at (0, 0) {Embedding};

        \node[font=\small, anchor=south, yshift=15pt] at (emb.north) (dots) {$\vdots$};
        \node[alphanode, anchor=south, yshift=-5pt] at (dots.north) (alpha1) {$\alpha$};
        \node[attn, anchor=south, yshift=8pt] at (alpha1.north) (attn1) {Attention};

        \node[alphanode, anchor=south, yshift=8pt] at (attn1.north) (alpha2) {$\alpha$};
        \node[moe, anchor=south, yshift=10pt] at (alpha2.north) (moe1) {MoE};

        \node[alphanode, anchor=south, yshift=8pt] at (moe1.north) (alpha3) {$\alpha$};
        \node[attn, anchor=south, yshift=10pt] at (alpha3.north) (attn2) {Attention};

        \node[alphanode, anchor=south, yshift=8pt] at (attn2.north) (alpha4) {$\alpha$};
        \node[moe, anchor=south, yshift=10pt] at (alpha4.north) (moe2) {MoE};

        \draw[interblock] (attn1.north) -- (alpha2.south);
        \draw[interblock] (moe1.north) -- (alpha3.south);
        \draw[interblock] (attn2.north) -- (alpha4.south);

        \draw[innerblock] (alpha1.north) -- (attn1.south);
        \draw[innerblock] (alpha2.north) -- (moe1.south);
        \draw[innerblock] (alpha3.north) -- (attn2.south);
        \draw[innerblock] (alpha4.north) -- (moe2.south);

        \coordinate (wleft) at (-24pt, 0);
        \node[wbox, anchor=west] at (wleft |- alpha1) (w1) {$\bm{w}$};
        \node[wbox, anchor=west] at (wleft |- alpha2) (w2) {$\bm{w}$};
        \node[wbox, anchor=west] at (wleft |- alpha3) (w3) {$\bm{w}$};
        \node[wbox, anchor=west] at (wleft |- alpha4) (w4) {$\bm{w}$};

        \draw[interblock] (w1.east) -- (alpha1.west);
        \draw[interblock] (w2.east) -- (alpha2.west);
        \draw[interblock] (w3.east) -- (alpha3.west);
        \draw[interblock] (w4.east) -- (alpha4.west);

        \coordinate (lpad) at ([xshift=-30pt]attn1.center);
        \coordinate (rpad) at ([xshift=30pt]attn1.center);
        \begin{scope}[on background layer]
          \node[block, fit=(lpad)(dots)(moe2)(rpad), inner sep=6pt] (block) {};
        \end{scope}

        \node[emb, anchor=south, yshift=26pt, draw=none, fill=none] at (moe2.north) (output) {Output};
        \node[alphanode] at ($(moe2.north)!0.55!(output.south)$) (alpha5) {$\alpha$};
        \draw[interblock] (moe2.north) -- (alpha5.south);
        \draw[innerblock] (alpha5.north) -- (output.south);

        \node[wbox, anchor=west] at (wleft |- alpha5) (w5) {$\bm{w}$};
        \draw[interblock] (w5.east) -- (alpha5.west);

        \coordinate (arx) at ([xshift=30pt]attn1.center);
        \coordinate (bus_emb) at ([xshift=12pt]arx);    % emb: innermost, drawn last
        \coordinate (bus_attn1) at ([xshift=18pt]arx);  % 6pt spacing
        \coordinate (bus_moe1) at ([xshift=24pt]arx);
        \coordinate (bus_attn2) at ([xshift=30pt]arx);  % attn2: outermost, drawn first


        \draw[busline] (attn2.east) -- (bus_attn2 |- attn2.east) -- (bus_attn2 |- alpha5.east) -- (alpha5.east);

        \draw[interblock] (moe1.east) -- (bus_moe1 |- moe1.east) -- (bus_moe1 |- moe2.north);
        \draw[busline] (moe1.east) -- (bus_moe1 |- moe1.east) -- (bus_moe1 |- alpha4.east) -- (alpha4.east);
        \draw[busline] (moe1.east) -- (bus_moe1 |- moe1.east) -- (bus_moe1 |- alpha5.east) -- (alpha5.east);

        \draw[interblock] (attn1.east) -- (bus_attn1 |- attn1.east) -- (bus_attn1 |- moe2.north);
        \draw[busline] (attn1.east) -- (bus_attn1 |- attn1.east) -- (bus_attn1 |- alpha3.east) -- (alpha3.east);
        \draw[busline] (attn1.east) -- (bus_attn1 |- attn1.east) -- (bus_attn1 |- alpha4.east) -- (alpha4.east);
        \draw[busline] (attn1.east) -- (bus_attn1 |- attn1.east) -- (bus_attn1 |- alpha5.east) -- (alpha5.east);

        \draw[interblock] (emb.east) -- (bus_emb |- emb.east) -- (bus_emb |- moe2.north);
        \draw[busline] (emb.east) -- (bus_emb |- emb.east) -- (bus_emb |- alpha1.east) -- (alpha1.east);
        \draw[busline] (emb.east) -- (bus_emb |- emb.east) -- (bus_emb |- alpha2.east) -- (alpha2.east);
        \draw[busline] (emb.east) -- (bus_emb |- emb.east) -- (bus_emb |- alpha3.east) -- (alpha3.east);
        \draw[busline] (emb.east) -- (bus_emb |- emb.east) -- (bus_emb |- alpha4.east) -- (alpha4.east);
        \draw[busline] (emb.east) -- (bus_emb |- emb.east) -- (bus_emb |- alpha5.east) -- (alpha5.east);


        \node[alphanode] at (alpha1) {$\alpha$};
        \node[alphanode] at (alpha2) {$\alpha$};
        \node[alphanode] at (alpha3) {$\alpha$};
        \node[alphanode] at (alpha4) {$\alpha$};
        \node[alphanode] at (alpha5) {$\alpha$};

      \end{tikzpicture}%
    }
    \caption{Full Attention Residuals}
    \label{fig:teaser-full}
  \end{subfigure}
  \hspace{-12pt}%
  \begin{subfigure}[b]{0.38\textwidth}
    \centering
    \resizebox{!}{0.36\textheight}{%
      \begin{tikzpicture}[
        emb/.style={
            rectangle,
            rounded corners=2pt,
            minimum width=60pt,
            minimum height=8pt,
            draw=black,
            semithick,
            fill=gray_bbox_color,
            font=\scriptsize
          },
        attn/.style={
            rectangle,
            rounded corners=2pt,
            minimum width=48pt,
            minimum height=8pt,
            draw=black,
            semithick,
            fill=attn_color,
            font=\scriptsize
          },
        moe/.style={
            rectangle,
            rounded corners=2pt,
            minimum width=48pt,
            minimum height=8pt,
            draw=black,
            semithick,
            fill=moe_color,
            font=\scriptsize
          },
        oplus/.style={
            draw=black,
            line width=0.6pt,
            rectangle,
            rounded corners=3.5pt,
            minimum size=7pt,
            inner sep=0pt,
            outer sep=0pt,
            fill=white,
            path picture={
                \draw[line width=0.4pt] (path picture bounding box.center) -- ++(2.5pt,0)
                (path picture bounding box.center) -- ++(-2.5pt,0)
                (path picture bounding box.center) -- ++(0,2.5pt)
                (path picture bounding box.center) -- ++(0,-2.5pt);
              },
          },
        otimes/.style={
            draw=black,
            line width=0.3pt,
            circle,
            minimum size=6pt,
            inner sep=0pt,
            outer sep=0pt,
            fill=white,
            path picture={
                \draw[line width=0.3pt] (path picture bounding box.center) -- ++(2.1pt,2.1pt)
                (path picture bounding box.center) -- ++(-2.1pt,-2.1pt)
                (path picture bounding box.center) -- ++(2.1pt,-2.1pt)
                (path picture bounding box.center) -- ++(-2.1pt,2.1pt);
              },
          },
        block/.style={
            rectangle,
            rounded corners=6pt,
            draw=black,
            dashed,
            semithick,
            inner sep=5pt
          },
        residual/.style={
        -{Latex[length=3.5pt, width=2.5pt]},
        line width=0.5pt,
        rounded corners=3pt,
        black,
        shorten <=0.2pt,
        },
        mainlink/.style={
        -{Latex[length=3.5pt, width=2.5pt]},
        line width=0.5pt,
        rounded corners=3pt,
        black,
        shorten <=0.2pt,
        },
        innerblock/.style={
        -{Latex[length=3.5pt, width=2.5pt]},
        line width=0.5pt,
        rounded corners=3pt,
        mix_path_color,
        preaction={draw=white, line width=1.4pt},
        shorten <=0.2pt,
        shorten >=0.2pt,
        },
        interblock/.style={
            line width=0.5pt,
            rounded corners=3pt,
            mix_path_color,
            preaction={draw=white, line width=1.4pt},
            shorten <=0.2pt,
            shorten >=0.2pt,
          },
        busline/.style={
            line width=0.5pt,
            rounded corners=3pt,
            mix_path_color,
            shorten <=0.2pt,
            shorten >=0.2pt,
          },
        alphanode/.style={
            circle,
            draw=black,
            fill=white,
            minimum size=8pt,
            inner sep=0pt,
            semithick,
            font=\tiny,
            text=brickred
          },
        wbox/.style={
            rectangle,
            rounded corners=1pt,
            minimum size=7pt,
            draw=black,
            line width=0.5pt,
            fill=attnres_box,
            inner sep=0pt,
            outer sep=0pt,
            text depth=0pt,
            text height=3pt,
            font=\fontsize{3pt}{3pt}\selectfont,
          }
        ]

        \pgfdeclarelayer{deepbackground}
        \pgfsetlayers{deepbackground,background,main}

        \path (-42pt,0) -- (42pt,0);

        \node[emb] (emb) at (0, 0) {Embedding};

        \node[font=\scriptsize, inner sep=1pt, anchor=south, yshift=0pt] at (emb.north) (dot0) {$\smash{\cdot}$};
        \node[font=\scriptsize, inner sep=1pt, anchor=south, yshift=0pt] at (dot0.north) (dot1) {$\smash{\cdot}$};
        \node[font=\scriptsize, inner sep=1pt, anchor=south, yshift=0pt] at (dot1.north) (dot2) {$\smash{\cdot}$};

        \node[block, solid, rounded corners=2pt, minimum width=60pt, minimum height=12pt, inner sep=0pt, anchor=south, yshift=1pt, fill=gray_bbox_color] at ([yshift=2pt]dot2.north) (blockn2) {};
        \node[black!80,font=\tiny] at (blockn2.center) {Block $n$-2};

        \node[block, solid, rounded corners=2pt, minimum width=60pt, minimum height=12pt, inner sep=0pt, anchor=south, yshift=1pt, fill=gray_bbox_color] at (blockn2.north) (blockn1) {};
        \node[black!80,font=\tiny] at (blockn1.center) {Block $n$-1};

        \node[attn, anchor=south, yshift=8pt] at (blockn1.north) (attn1) {Attention};
        \node[anchor=south, yshift=7pt] at (attn1.north) (plus1) {};
        \draw[line width=0.5pt, black] (attn1.north) -- (plus1.center);

        \node[moe, anchor=south, yshift=5pt] at (plus1.north) (moe1) {MoE};
        \node[oplus, anchor=south, yshift=6pt] at (moe1.north) (plus2) {};
        \draw[mainlink] (moe1.north) -- (plus2.south);

        \node[attn, anchor=south, yshift=6pt] at (plus2.north) (attn2) {Attention};
        \node[oplus, anchor=south, yshift=6pt] at (attn2.north) (plus3) {};
        \draw[mainlink] (attn2.north) -- (plus3.south);

        \node[moe, anchor=south, yshift=6pt] at (plus3.north) (moe2) {MoE};
        \node[oplus, anchor=south, yshift=6pt] at (moe2.north) (plus4) {};
        \draw[mainlink] (moe2.north) -- (plus4.south);

        \coordinate (lx) at ([xshift=-34pt]plus1.center);
        \coordinate (res1in) at (plus2.south west);
        \coordinate (res2in) at (plus3.south west);
        \coordinate (res3in) at (plus4.west);
        \draw[residual] (plus1.center) -- (lx |- plus1.center) -- (lx |- res1in) -- (res1in);
        \draw[residual] (plus2) -- (lx |- plus2.center) -- (lx |- res2in) -- (res2in);
        \draw[residual] (plus3) -- (lx |- plus3.center) -- (lx |- res3in) -- (res3in);

        \coordinate (lpad) at ([xshift=-40pt]attn1.center);
        \coordinate (rpad) at ([xshift=40pt]attn1.center);
        \begin{scope}[on background layer]
          \node[block, fill=white, fit=(lpad)(attn1)(moe2)(plus4)(rpad), inner sep=4pt] (mainblock) {};
        \end{scope}

        \node[emb, anchor=south, yshift=26pt, draw=none, fill=none] at (plus4.north) (output) {Output};
        \node[alphanode] at ($(plus4.north)!0.55!(output.south)$) (alpha4) {$\alpha$};
        \draw[interblock] (plus4.north) -- (alpha4.south);
        \draw[innerblock] (alpha4.north) -- (output.south);

        \coordinate (arx) at ([xshift=36pt]attn1.center);
        \coordinate (a0pos) at (arx |- attn1.center);
        \coordinate (a1pos) at (arx |- moe1.center);
        \coordinate (a2pos) at (arx |- attn2.center);
        \coordinate (a3pos) at (arx |- moe2.center);

        \node[alphanode] at (a0pos) (alpha0) {$\alpha$};
        \node[alphanode] at (a1pos) (alpha1) {$\alpha$};
        \node[alphanode] at (a2pos) (alpha2) {$\alpha$};
        \node[alphanode] at (a3pos) (alpha3) {$\alpha$};

        \draw[innerblock] (alpha0) -- (attn1.east);
        \draw[innerblock] (alpha1) -- (moe1.east);
        \draw[innerblock] (alpha2) -- (attn2.east);
        \draw[innerblock] (alpha3) -- (moe2.east);

        \draw[interblock, rounded corners=3pt] (plus1.center) -- (arx |- plus1.center) -> (alpha1);
        \draw[interblock, rounded corners=3pt] (plus2.east) -- (arx |- plus2.center) -- (alpha2);
        \draw[interblock, rounded corners=3pt] (plus3.east) -- (arx |- plus3.center) -- (alpha3);

        \coordinate (bus_emb) at ([xshift=14pt]arx);    % emb: innermost, drawn last
        \coordinate (bus_bn2) at ([xshift=20pt]arx);    % 6pt spacing
        \coordinate (bus_bn1) at ([xshift=26pt]arx);    % blockn1: outermost, drawn first


        \draw[busline] (blockn1.east) -- (bus_bn1 |- blockn1.east) -- (bus_bn1 |- alpha0.east) -- (alpha0.east);
        \draw[busline] (blockn1.east) -- (bus_bn1 |- blockn1.east) -- (bus_bn1 |- alpha1.east) -- (alpha1.east);
        \draw[busline] (blockn1.east) -- (bus_bn1 |- blockn1.east) -- (bus_bn1 |- alpha2.east) -- (alpha2.east);
        \draw[busline] (blockn1.east) -- (bus_bn1 |- blockn1.east) -- (bus_bn1 |- alpha3.east) -- (alpha3.east);
        \draw[busline] (blockn1.east) -- (bus_bn1 |- blockn1.east) -- (bus_bn1 |- alpha4.east) -- (alpha4.east);

        \draw[interblock] (blockn2.east) -- (bus_bn2 |- blockn2.east) -- (bus_bn2 |- plus4.north);
        \draw[busline] (blockn2.east) -- (bus_bn2 |- blockn2.east) -- (bus_bn2 |- alpha0.east) -- (alpha0.east);
        \draw[busline] (blockn2.east) -- (bus_bn2 |- blockn2.east) -- (bus_bn2 |- alpha1.east) -- (alpha1.east);
        \draw[busline] (blockn2.east) -- (bus_bn2 |- blockn2.east) -- (bus_bn2 |- alpha2.east) -- (alpha2.east);
        \draw[busline] (blockn2.east) -- (bus_bn2 |- blockn2.east) -- (bus_bn2 |- alpha3.east) -- (alpha3.east);
        \draw[busline] (blockn2.east) -- (bus_bn2 |- blockn2.east) -- (bus_bn2 |- alpha4.east) -- (alpha4.east);

        \draw[interblock] (emb.east) -- (bus_emb |- emb.east) -- (bus_emb |- plus4.north);
        \draw[busline] (emb.east) -- (bus_emb |- emb.east) -- (bus_emb |- alpha0.east) -- (alpha0.east);
        \draw[busline] (emb.east) -- (bus_emb |- emb.east) -- (bus_emb |- alpha1.east) -- (alpha1.east);
        \draw[busline] (emb.east) -- (bus_emb |- emb.east) -- (bus_emb |- alpha2.east) -- (alpha2.east);
        \draw[busline] (emb.east) -- (bus_emb |- emb.east) -- (bus_emb |- alpha3.east) -- (alpha3.east);
        \draw[busline] (emb.east) -- (bus_emb |- emb.east) -- (bus_emb |- alpha4.east) -- (alpha4.east);


        \node[alphanode] at (alpha0) {$\alpha$};
        \node[alphanode] at (alpha1) {$\alpha$};
        \node[alphanode] at (alpha2) {$\alpha$};
        \node[alphanode] at (alpha3) {$\alpha$};
        \node[alphanode] at (alpha4) {$\alpha$};

        \node[wbox, anchor=south, yshift=3pt] at (alpha0.north) (w0) {$\bm{w}$};
        \node[wbox, anchor=south, yshift=3pt] at (alpha1.north) (w1) {$\bm{w}$};
        \node[wbox, anchor=south, yshift=3pt] at (alpha2.north) (w2) {$\bm{w}$};
        \node[wbox, anchor=south, yshift=3pt] at (alpha3.north) (w3) {$\bm{w}$};

        \draw[interblock] (w0.south) -- (alpha0.north);
        \draw[interblock] (w1.south) -- (alpha1.north);
        \draw[interblock] (w2.south) -- (alpha2.north);
        \draw[interblock] (w3.south) -- (alpha3.north);

        \coordinate (wleft) at (-24pt, 0);
        \node[wbox, anchor=west] at (wleft |- alpha4) (w4) {$\bm{w}$};
        \draw[interblock] (w4.east) -- (alpha4.west);

        \node[
          rectangle, rounded corners=1.5pt, densely dotted,
          draw=black!70, line width=0.5pt,
          inner sep=1pt,
          fit=(w4)(alpha4),
        ] (wa4box) {};

        \node[
          rectangle,
          rounded corners=1.5pt,
          densely dashed,
          draw=black!70,
          line width=0.6pt,
          minimum width=46pt,
          minimum height=68pt,
          anchor=north east,
          xshift=-16pt,
          fill=white,
        ] at (mainblock.north west) (opbox) {};
        \begin{pgfonlayer}{deepbackground}
          \draw[black!70, densely dotted, line width=0.5pt]
          (opbox.north west) -- (wa4box.north west);
          \draw[black!70, densely dotted, line width=0.5pt]
          (opbox.south west) -- (wa4box.south west);
          \draw[black!70, densely dotted, line width=0.5pt]
          (opbox.south east) -- (wa4box.south east);
        \end{pgfonlayer}
        \draw[black!70, densely dotted, line width=0.5pt]
        (opbox.north east) -- (wa4box.north east);

        \node[anchor=north, font=\scriptsize, text=black!70, yshift=-8pt] at (opbox.south) (oplabel) {\emph{AttnRes Op} {(\color{brickred}$\alpha$})};

        \node[wbox, anchor=west, xshift=6pt] at (opbox.west) (wop) {$\bm{w}$};
        \node[font=\fontsize{3.5pt}{3.5pt}\selectfont, text=black, anchor=south, yshift=0.5pt] at (wop.north) {$\mathbf{Q}$};
        \draw[innerblock] ([xshift=-8pt]opbox.west) -- (wop.west);

        \coordinate (kcol) at ([xshift=9pt]wop.east);
        \node[rectangle, rounded corners=1pt, minimum size=7pt, draw=black, line width=0.5pt, fill=attnres_box, inner sep=0pt, anchor=south] at (kcol |- opbox.center) (k2) {};
        \node[rectangle, rounded corners=1pt, minimum size=7pt, draw=black, line width=0.5pt, fill=attnres_box, inner sep=0pt, anchor=south] at (k2.north) (k1) {};
        \node[rectangle, rounded corners=1pt, minimum size=7pt, draw=black, line width=0.5pt, fill=attnres_box, inner sep=0pt, anchor=north] at (k2.south) (k3) {};
        \node[rectangle, rounded corners=1pt, minimum size=7pt, draw=black, line width=0.5pt, fill=attnres_box, inner sep=0pt, anchor=north] at (k3.south) (k4) {};

        \node[otimes] at ($(wop.south) + (8pt,-16pt)$) (ot1) {};
        \draw[mix_path_color, line width=0.3pt] (wop.south) -- (ot1);
        \draw[mix_path_color, line width=0.3pt] (k4.south) -- (ot1);


        \coordinate (vcol) at ([xshift=14pt]kcol);
        \node[rectangle, rounded corners=1pt, minimum size=7pt, draw=black, line width=0.5pt, fill=attnres_box, inner sep=0pt, anchor=south] at (vcol |- opbox.center) (v2) {};
        \node[rectangle, rounded corners=1pt, minimum size=7pt, draw=black, line width=0.5pt, fill=attnres_box, inner sep=0pt, anchor=south] at (v2.north) (v1) {};
        \node[rectangle, rounded corners=1pt, minimum size=7pt, draw=black, line width=0.5pt, fill=attnres_box, inner sep=0pt, anchor=north] at (v2.south) (v3) {};
        \node[rectangle, rounded corners=1pt, minimum size=7pt, draw=black, line width=0.5pt, fill=attnres_box, inner sep=0pt, anchor=north] at (v3.south) (v4) {};

        \node[font=\fontsize{3.5pt}{3.5pt}\selectfont, text=black!70, anchor=south, yshift=0.5pt] at (k1.north) {$\mathbf{K}$};
        \node[font=\fontsize{3.5pt}{3.5pt}\selectfont, text=black!70, anchor=south, yshift=0.5pt] at (v1.north) {$\mathbf{V}$};

        \node[otimes] at ($(wop.south) + (13pt,-25pt)$) (ot2) {};
        \draw[mix_path_color, line width=0.3pt] (ot1) -- (ot2);
        \draw[mix_path_color, line width=0.3pt] (v4.south) -- (ot2);

        \draw[innerblock] (ot2.south) -- (ot2.south |- oplabel.north);

        \coordinate (vmid) at ($(v2.south east)!0.5!(v3.north east)$);
        \draw[innerblock] ([xshift=4pt]opbox.east |- vmid) -- (vmid);

        \coordinate (kmid_e) at ($(k2.south east)!0.5!(k3.north east)$);
        \draw[innerblock] ($(v2.south west)!0.5!(v3.north west)$) -- (kmid_e);

      \end{tikzpicture}%
    }
    \captionsetup{margin={74pt, 0pt}}
    \caption{Block Attention Residuals}
    \label{fig:teaser-block}
  \end{subfigure}

  \caption{
    Overview of Attention Residuals.
    \textbf{(\subref{fig:teaser-baseline})} Standard Residuals: standard residual connections with uniform additive accumulation.
    \textbf{(\subref{fig:teaser-full})} Full AttnRes: each layer selectively aggregates all previous layer outputs via learned attention weights.
    \textbf{(\subref{fig:teaser-block})} Block AttnRes: layers are grouped into blocks, reducing memory from $O(Ld)$ to $O(Nd)$.
  }
  \label{fig:teaser}
\end{figure}


==> figures/pipeline.tex <==
\begin{figure*}[t]
    \centering
    \pgfdeclarelayer{arrowlayer}
    \pgfdeclarelayer{boxlayer}
    \pgfsetlayers{background,arrowlayer,main,boxlayer}
    \begin{adjustbox}{width=0.99\textwidth,center}
        \begin{tikzpicture}[
                box/.style={
                        rectangle,
                        draw,
                        very thick,
                        rounded corners=2pt,
                        minimum width=0.8cm,
                        minimum height=0.8cm,
                        font=\normalsize
                    },
                round0/.style={box, fill=red!20, draw=black},
                round1/.style={box, fill=blue!15, draw=black},
                round3/.style={box, fill=teal!35, draw=black},
                round0pattern/.style={box, preaction={fill=white}, fill=red!20, draw=black, pattern=north east lines, pattern color=red!60},
                round1pattern/.style={box, preaction={fill=white}, fill=blue!15, draw=black, pattern=north east lines, pattern color=blue!50},
                round3pattern/.style={box, preaction={fill=white}, fill=teal!35, draw=black, pattern=north east lines, pattern color=teal!70},
                label/.style={above},
                cache/.style={below},
                rank/.style={anchor=east},
                arrow/.style={->, >=stealth, line width=1pt, rounded corners=4pt, shorten >=3pt, shorten <=3pt}
            ]

            \node[rank] at (-0.5, 0) {\textsc{Rank 0}};
            \node[rank] at (-0.5, -1.5) {\textsc{Rank 1}};
            \node[rank] at (-0.5, -3) {\textsc{Rank 2}};
            \node[rank] at (-0.5, -4.5) {\textsc{Rank 3}};


            \node[fill=white, text width=60pt, inner sep=10pt, align=left] (cache0r1) at (2.0, 0) {$[\;\bm{b}_0\;]$};
            \node[fill=white, text width=25pt, inner sep=15pt, align=left] (cache0br1) at ([xshift=0pt]cache0r1.east) {$[\;\phantom{\bm{b}_0}\;]$};
            \node[fill=white, text width=60pt, inner sep=10pt, align=left] (cache0r2) at (2.0, -1.5) {$[\;\bm{b}_0\;]$};
            \node[fill=white, text width=25pt, inner sep=15pt, align=left] (cache0br2) at ([xshift=0pt]cache0r2.east) {$[\;\bm{b}_1\;]$};
            \node[fill=white, text width=60pt, inner sep=10pt, align=left] (cache0r3) at (2.0, -3) {$[\;\bm{b}_0,\bm{b}_1\;]$};
            \node[fill=white, text width=25pt, inner sep=15pt, align=left] (cache0br3) at ([xshift=0pt]cache0r3.east) {$[\;\phantom{\bm{b}_0}\;]$};
            \node[fill=white, text width=60pt, inner sep=10pt, align=left] (cache0r4) at (2.0, -4.5) {$[\;\bm{b}_0,\bm{b}_1\;]$};
            \node[fill=white, text width=25pt, inner sep=15pt, align=left] (cache0br4) at ([xshift=0pt]cache0r4.east) {$[\;\bm{b}_2\;]$};

            \begin{pgfonlayer}{boxlayer}
                \node[round0] (r0c0) at ([xshift=35pt]cache0br1.east) {1};
                \fill[white] ([xshift=63pt]cache0br1.east) ++(-0.4cm,-0.4cm) rectangle ++(0.8cm,0.8cm);
                \node[round0, opacity=0.3] (r0c0b) at ([xshift=63pt]cache0br1.east) {2};
                \node[round0pattern] (r1c0) at ([xshift=63pt]cache0br2.east) {1};
                \fill[white] ([xshift=91pt]cache0br2.east) ++(-0.4cm,-0.4cm) rectangle ++(0.8cm,0.8cm);
                \node[round0pattern, opacity=0.3] (r1c0b) at ([xshift=91pt]cache0br2.east) {2};
                \node[round0] (r2c0) at ([xshift=91pt]cache0br3.east) {1};
                \fill[white] ([xshift=119pt]cache0br3.east) ++(-0.4cm,-0.4cm) rectangle ++(0.8cm,0.8cm);
                \node[round0, opacity=0.3] (r2c0b) at ([xshift=119pt]cache0br3.east) {2};
                \node[round0pattern] (r3c0) at ([xshift=119pt]cache0br4.east) {1};
                \fill[white] ([xshift=147pt]cache0br4.east) ++(-0.4cm,-0.4cm) rectangle ++(0.8cm,0.8cm);
                \node[round0pattern, opacity=0.3] (r3c0b) at ([xshift=147pt]cache0br4.east) {2};
            \end{pgfonlayer}

            \node[fill=white, text width=60pt, inner sep=10pt, align=left] (cache1r1) at ([xshift=120pt]r3c0b.east |- cache0r1) {$+\; [\;\bm{b}_1, \bm{b}_2\;]$};
            \node[fill=white, text width=25pt, inner sep=15pt, align=left] (cache1br1) at ([xshift=0pt]cache1r1.east) {$[\;\phantom{\bm{b}_3}\;]$};
            \node[fill=white, text width=60pt, inner sep=10pt, align=left] (cache1r2) at ([xshift=120pt]r3c0b.east |- cache0r2) {$+\; [\;\bm{b}_1, \bm{b}_2\;]$};
            \node[fill=white, text width=25pt, inner sep=15pt, align=left] (cache1br2) at ([xshift=0pt]cache1r2.east) {$[\;\bm{b}_3\;]$};
            \node[fill=white, text width=60pt, inner sep=10pt, align=left] (cache1r3) at ([xshift=120pt]r3c0b.east |- cache0r3) {$+\; [\;\bm{b}_2,\bm{b}_3\;]$};
            \node[fill=white, text width=25pt, inner sep=15pt, align=left] (cache1br3) at ([xshift=0pt]cache1r3.east) {$[\;\phantom{\bm{b}_4}\;]$};
            \node[fill=white, text width=60pt, inner sep=10pt, align=left] (cache1r4) at ([xshift=120pt]r3c0b.east |- cache0r4) {$+\; [\;\bm{b}_2,\bm{b}_3\;]$};
            \node[fill=white, text width=25pt, inner sep=15pt, align=left] (cache1br4) at ([xshift=0pt]cache1r4.east) {$[\;\bm{b}_4\;]$};

            \begin{pgfonlayer}{boxlayer}
                \node[round1] (r0c1) at ([xshift=35pt]cache1br1.east) {1};
                \fill[white] ([xshift=63pt]cache1br1.east) ++(-0.4cm,-0.4cm) rectangle ++(0.8cm,0.8cm);
                \node[round1, opacity=0.3] (r0c1b) at ([xshift=63pt]cache1br1.east) {2};
                \node[round1pattern] (r1c1) at ([xshift=63pt]cache1br2.east) {1};
                \fill[white] ([xshift=91pt]cache1br2.east) ++(-0.4cm,-0.4cm) rectangle ++(0.8cm,0.8cm);
                \node[round1pattern, opacity=0.3] (r1c1b) at ([xshift=91pt]cache1br2.east) {2};
                \node[round1] (r2c1) at ([xshift=91pt]cache1br3.east) {1};
                \fill[white] ([xshift=119pt]cache1br3.east) ++(-0.4cm,-0.4cm) rectangle ++(0.8cm,0.8cm);
                \node[round1, opacity=0.3] (r2c1b) at ([xshift=119pt]cache1br3.east) {2};
                \node[round1pattern] (r3c1) at ([xshift=119pt]cache1br4.east) {1};
                \fill[white] ([xshift=147pt]cache1br4.east) ++(-0.4cm,-0.4cm) rectangle ++(0.8cm,0.8cm);
                \node[round1pattern, opacity=0.3] (r3c1b) at ([xshift=147pt]cache1br4.east) {2};
            \end{pgfonlayer}

            \begin{scope}[on background layer]
                \foreach \y in {0, -1.5, -3, -4.5} {
                        \draw[dotted, gray] ([xshift=-10pt]cache0r1.west |- 0,\y) -- ([xshift=10pt]r3c1b.east |- 0,\y);
                    }
            \end{scope}

            \coordinate (round1y) at ([yshift=15pt]cache0r1.north);
            \draw[line width=2pt] (cache0r1.north west |- round1y) -- ([xshift=10pt]r3c0b.north east |- round1y) node[midway, above=3pt] {\textsc{Virtual Stage 0}};
            \coordinate (round2y) at ([yshift=15pt]cache1r1.north);
            \draw[line width=2pt] (cache1r1.north west |- round2y) -- ([xshift=10pt]r3c1b.north east |- round2y) node[midway, above=3pt] {\textsc{Virtual Stage 1}};

            \begin{pgfonlayer}{arrowlayer}
                \draw[arrow] (r0c0.west) -- ++(-0.8,0) |- ([yshift=0pt]r1c0.west);
                \draw[arrow] ([yshift=-10pt]r1c0.west) -- ++(-0.8,0) |- ([yshift=0pt]r2c0.west);
                \draw[arrow] ([yshift=-10pt]r2c0.west) -- ++(-0.8,0) |- (r3c0.west);
                \draw[arrow] (r3c0.east) -- ($(r3c0b.east)!0.5!(cache1r1.west |- r3c0.east)$) |- (r0c1.west);
                \draw[arrow] ([yshift=-10pt]r0c1.west) -- ++(-0.8,0) |-     ([yshift=0pt]r1c1.west);
                \draw[arrow] ([yshift=-10pt]r1c1.west) -- ++(-0.8,0) |- ([yshift=0pt]r2c1.west);
                \draw[arrow] ([yshift=-10pt]r2c1.west) -- ++(-0.8,0) |- (r3c1.west);
            \end{pgfonlayer}

        \end{tikzpicture}
    \end{adjustbox}
    \caption{
    Cache-based pipeline communication example with 4 physical ranks and 2 virtual stages per rank, where hatched boxes denote end of AttnRes blocks.
    Numbers indicate micro-batch indices. Each rank caches previously received blocks; stage transitions only transmit incremental blocks ($+[\bm{b}_1, \bm{b}_2]$) instead of the full history.
    }
    \label{fig:pipeline}
\end{figure*}


==> figures/scaling.tex <==
\pgfdeclareplotmark{redstar}{
    \node[star,star point ratio=2.25,minimum size=5pt,
        inner sep=0pt,fill=brickred!80] {};
}
\pgfdeclareplotmark{bluestar}{
    \node[star,star point ratio=2.25,minimum size=5pt,
        inner sep=0pt,fill=midnightblue!80] {};
}
\definecolor{seagreen}{RGB}{235, 165, 85}
\pgfdeclareplotmark{greenstar}{
    \node[star,star point ratio=2.25,minimum size=5pt,
        inner sep=0pt,fill=seagreen] {};
}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                xmode=log,
                ymode=log,
                log ticks with fixed point,
                x filter/.code=\pgfmathparse{#1},
                xlabel={PFLOP/s-days},
                ylabel={Loss},
                xlabel style={font=\small},
                ylabel style={font=\small, at={(0.05,0.5)}},
                xmin=0.5,
                xmax=8,
                ymin=1.68,
                ymax=1.95,
                xtick={0.5, 1, 2, 5},
                xticklabels={0.5, 1, 2, 5},
                ytick={1.7, 1.8, 1.9},
                yticklabels={1.7, 1.8, 1.9},
                width=8cm, height=7.6cm,
                scaled y ticks=false,
                grid=major,
                tick label style={font=\small},
                axis x line=bottom,
                axis y line=left,
                axis line style={-, line width=0.4pt},
                major grid style={line width=0.15pt, gray!30},
                legend style={
                        at={(1,1.03)},
                        anchor=north east,
                        legend cell align=left,
                        font=\scriptsize,
                        draw=none,
                        row sep=-1pt,
                    },
            ]
            \addplot[midnightblue!80, dashed, line width=1.0pt, domain=0.5:8] {
                1.8908 * exp(-0.0565 * ln(x))
            };
            \addlegendentry{Baseline: $1.891 \times C^{-0.057}$}

            \addplot[brickred!80, dashed, line width=1.0pt, domain=0.5:8] {
                1.8645 * exp(-0.0572 * ln(x))
            };
            \addlegendentry{Full AttnRes: $1.865 \times C^{-0.057}$}

            \addplot[seagreen, dashed, line width=1.0pt, domain=0.5:8] {
                1.8699 * exp(-0.0578 * ln(x))
            };
            \addlegendentry{Block AttnRes: $1.870 \times C^{-0.058}$}

            \addplot[color=midnightblue!80, only marks, mark=bluestar] coordinates {
                    (0.6916, 1.931)
                    (1.0405, 1.895)
                    (1.6937, 1.829)
                    (3.3528, 1.766)
                    (5.5974, 1.719)
                };

            \addplot[color=brickred!80, only marks, mark=redstar] coordinates {
                    (0.6916, 1.899)
                    (1.0405, 1.874)
                    (1.6937, 1.804)
                    (3.3528, 1.737)
                    (5.5974, 1.692)
                };

            \addplot[color=seagreen, only marks, mark=greenstar] coordinates {
                    (0.6916, 1.909)
                    (1.0405, 1.875)
                    (1.6937, 1.809)
                    (3.3528, 1.746)
                    (5.5974, 1.693)
                };

            \draw[->, semithick, black] (axis cs:2.39, 1.80) -- (axis cs:1.93, 1.80)
            node[pos=-0.8, above, yshift=2pt, font=\small] {1.25$\times$};

        \end{axis}
    \end{tikzpicture}
    \caption{Scaling law curves for Attention Residuals. Both Full and Block AttnRes consistently outperform the baseline across all scales. Block AttnRes closely tracks Full AttnRes, recovering most of the gain at the largest scale.}
    \label{fig:scaling_law}
\end{figure}

